Categorification of quasi-split iquantum groups

We introduce a new family of graded 2-categories generalizing the 2-quantum groups introduced by Khovanov, Lauda and Rouquier. We use them to categorify quasi-split iquantum groups in all symmetric types.

==> (inline-0) <==
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0,-0.3) -- (0,0.3);
\circled{0,0}{u};
\end{tikzpicture}
&:=
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0,-0.3) -- (0,0.3);
\pin{0,0}{.8,0}{\frac{1}{u-x}};
\end{tikzpicture}\
,&
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0,-0.3) -- (0,0.3);
\circledbar{0,0}{u};
\end{tikzpicture}
&:=
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0,-0.3) -- (0,0.3);
\pin{0,0}{.8,0}{\frac{1}{u+x}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[fakebubble] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.4,0}{\lambda};
\bubblelabel{0,0}{u};
\end{tikzpicture}
&:=
\begin{dcases}
-\tfrac{1}{2u} \id_{\one_\lambda}&\text{if $i  =\tau i$}\\
\sum_{n = 0}^{\del_i-\lambda_i}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.4,0}{\lambda};
\dottybubblelabel{0,0}{n};
\end{tikzpicture}\ 
u^{\del_i-\lambda_i-n}&\text{if $i \neq \tau i$},
\end{dcases}\\
\label{ibubblegeneratingfunction}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.95,0}{\lambda};
\node at (.55,0) {$(u)$};
\end{tikzpicture}
&:= 
\zeta_i(\lambda)^{-1}\left(
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.6,0}{\lambda};
\circled{0.25,0}{u};
\end{tikzpicture}+
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[fakebubble] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.4,0}{\lambda};
\bubblelabel{0,0}{u};
\node at (0,.3) {$\phantom{.}$};
\node at (0,-.3) {$\phantom{.}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\node at (.55,0) {$(u)$};
\region{1.1,0}{\lambda};
\end{tikzpicture} &\in 
u^{\del_i-\lambda_i}\id_{\one_\lambda}
+ u^{\del_i-\lambda_i-1} \kk\llbracket u^{-1} \rrbracket
\End_{\UU^\imath}(\one_\lambda).
\end{align}
For any $n \geq \max(0,\del_i-\lambda_i+1)$, we let
\begin{align}\label{catty}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.4,0}{\lambda};
\dottybubblelabel{0,0}{n};
\end{tikzpicture} &:= \begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\multcloseddot{.25,0}{west}{n+\lambda_i-\del_i-1};
\region{2.2,0}{\lambda};
\end{tikzpicture}=
\zeta_i(\lambda) 
\bigg[\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.95,0}{\lambda};
\node at (.55,0) {$(u)$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.4,0}{\lambda};
\dottybubblelabel{0,0}{n};
\end{tikzpicture}$ of degree $2 d_i n$ for all $n \geq 0$.
By a {\em fake bubble} we mean $\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.4,0}{\lambda};
\dottybubblelabel{0,0}{n};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.4,0}{\lambda};
\dottybubblelabel{0,0}{0};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\region{0.95,0}{\lambda};
\node at (.55,0) {$(u)$};
\end{tikzpicture}\!\!\right]_{\!u:\geq \del_i-\lambda_i}&= u^{\del_i-\lambda_i} \id_{\one_\lambda},\\
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.35,0) {\strandlabel{i}};
\node at (.55,0) {$(u)$};
\region{1,0}{\lambda};
\end{tikzpicture}\!\!
\begin{tikzpicture}[baseline=-1mm,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\node at (.7,0) {$(-u)$};
\end{tikzpicture}\!
 &= 
 (-1)^{\del_{i}-\lambda_i} u^{-a_{i,\tau i}}
 \id_{\one_\lambda},
 \label{iinfgrass}\\
\label{ibubslide}
\begin{tikzpicture}[anchorbase,iQ]
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-.42,0) {\strandlabel{\tau i}};
\node at (.55,0) {$(u)$};
\draw[-] (1,-0.5)\botlabel{j} to (1,0.5);
\pin{1,0}{1.95,0}{R_{i, j}(u,x)};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,iQ]
\draw[-] (-0.7,-0.5)\botlabel{j} to (-0.7,0.5);
\pin{-.7,0}{-2.45,0}{(-1)^{a_{\tau i,j}}R_{\tau i, j}(-u,x)};
\draw[-] (-0.25,0) arc(180:-180:0.25);
\node at (-0.42,0) {\strandlabel{\tau i}};
\node at (.55,0) {$(u)$};
\end{tikzpicture},\\
\label{izigzag}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,0.4) -- (-0.3,0) arc(180:360:0.15) arc(180:0:0.15) -- (0.3,-0.4) \botlabel{i};
\end{tikzpicture}\ 
&=
\ \begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (0,-0.4)\botlabel{i} -- (0,0.4);
\end{tikzpicture}\ =
\ \begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.4) \botlabel{i}-- (-0.3,0) arc(180:0:0.15) arc(180:360:0.15) -- (0.3,0.4);
\end{tikzpicture}\ ,
\\\label{ipivotal}
\begin{tikzpicture}[iQ,baseline=-3pt,scale=1]
\draw[-] (-.3,.25)\toplabel{i} to [out=-90,in=-90,looseness=3] (.3,.25);
\closeddot{-.27,.03};
\end{tikzpicture}\ &=
-\ 
\begin{tikzpicture}[iQ,baseline=-3pt,scale=1]
\draw[-] (-.3,.25)\toplabel{i} to [out=-90,in=-90,looseness=3] (.3,.25);
\closeddot{.27,.03};
\end{tikzpicture}
\ ,\qquad
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25) \botlabel{i} to [out=90,in=90,looseness=3] (.3,-.25);
\closeddot{-.27,-.03};
\end{tikzpicture}\ =
-\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25)\botlabel{i} to [out=90,in=90,looseness=3] (.3,-.25);
\closeddot{.27,-.03};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[iQ,baseline=-5pt,scale=1.2]
\draw[-] (-0.25,0.15)\toplabel{i}  to[out=-90,in=-90,looseness=3] (0.25,0.15);
\draw[-] (0.3,-0.4)to[out=up,in=down] (0,0.15)\toplabel{j};
\end{tikzpicture}&=
r_{i,j}\ \begin{tikzpicture}[iQ,baseline=-5pt,scale=1.2]
\draw[-] (-0.25,0.15) \toplabel{i} to[out=-90,in=-90,looseness=3] (0.25,0.15);
\draw[-] (-0.3,-0.4) to[out=up,in=down] (0,0.15)\toplabel{j};
\end{tikzpicture}\ ,
\qquad
\begin{tikzpicture}[iQ,baseline=.5pt,scale=1.2]
\draw[-] (-0.25,-0.15)  to[out=90,in=90,looseness=3] (0.25,-0.15)\botlabel{i};
\draw[-] (-0.3,0.4) \braiddown (0,-0.15)\botlabel{j};
\end{tikzpicture}
=r_{i,j}\ \begin{tikzpicture}[iQ,baseline=.5pt,scale=1.2]
\draw[-] (-0.25,-0.15)  to[out=90,in=90,looseness=3] (0.25,-0.15)\botlabel{i};
\draw[-] (0.3,0.4) \braiddown (0,-0.15)\botlabel{j};
\end{tikzpicture}\ ,\label{ipitchfork}\\
\label{idotslide}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\closeddot{-0.15,-0.15};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\closeddot{0.15,0.15};
\end{tikzpicture}
&= \delta_{i,j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{j} -- (0.2,0.3);
\end{tikzpicture}-
\delta_{i,\tau j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) to [looseness=2,out=-90,in=-90] (-0.2,0.3)\toplabel{j};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\closeddot{-0.15,0.15};
\end{tikzpicture}
- 
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\closeddot{0.15,-0.15};
\end{tikzpicture}\ ,\\\label{icurl}
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{i} to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
\end{tikzpicture}\ 
&=
\left[\ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (-0.8,-0.5)\botlabel{i} -- (-0.8,0.5);
\circledbar{-0.8,0}{u};
\draw[fakebubble] (-0.4,0) arc(180:-180:0.2);
\node at (-0.48,0) {\strandlabel{i}};
\bubblelabel{-.2,0}{u};
\end{tikzpicture}\ 
\right]_{u:-1},\\
\label{iquadratic}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.2,-0.4) \botlabel{i} to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
\draw[-] (0.2,-0.4) \botlabel{j} to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
\end{tikzpicture}
&=
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{j} -- (0.2,0.3);
\pinpin{0.2,0}{-0.2,0}{-.95,0}{Q^\imath_{i,j}(x,y)};
\end{tikzpicture}
+
\delta_{i,\tau j}
\left[\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.2,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) to [looseness=2.2,out=-90,in=-90] (-0.2,0.3)\toplabel{i};
\circled{-.17,.14}{u};
\circled{-.17,-.14}{u};
\draw[fakebubble] (0.4,0) arc(180:-180:0.16);
\node at (0.3,0) {\strandlabel{j}};
\bubblelabel{0.56,0}{u};
\end{tikzpicture}\right]_{u:-1}\!\!,
\\\label{ibraid}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\end{tikzpicture}
\,-\,
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\end{tikzpicture}
&= \delta_{i,k}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.28,-0.4) \botlabel{i} -- (-0.28,0.4);
\draw[-] (0,-0.4) \botlabel{j} -- (0,0.4);
\draw[-] (0.28,-0.4) \botlabel{k} -- (0.28,0.4);
\pinpinpin{-.28,0}{0,0}{.28,0}{1.7,0}{
\frac{Q^\imath_{i,j}(x,y)-Q^\imath_{i,j}(z,y)}{x-z}};
\end{tikzpicture}
+
\delta_{i,\tau j}\delta_{j,\tau k}\!
\left[\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.2,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) to [looseness=2.2,out=-90,in=-90] (-0.2,0.3)\toplabel{i};
\draw[-] (.84,-.3) \botlabel{k} to (.84,.3);
\circled{-.17,.14}{u};
\circled{-.17,-.14}{u};
\circled{.84,0}{u};
\draw[fakebubble] (0.33,0) arc(180:-180:0.16);
\node at (0.25,0) {\strandlabel{j}};
\bubblelabel{0.49,0}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.22,-0.3) \botlabel{j} to [looseness=2.2,out=90,in=90] (0.18,-0.3);
\draw[-] (0.18,0.3) to [looseness=2.2,out=-90,in=-90] (-0.22,0.3)\toplabel{j};
\draw[-] (-.9,-.3) \botlabel{i} to (-.9,.3);
\circledbar{-.9,0}{u};
\circledbar{.15,.14}{u};
\circledbar{.15,-.14}{u};
\draw[fakebubble] (-0.63,0) arc(180:-180:0.16);
\node at (-0.68,0) {\strandlabel{i}};
\bubblelabel{-0.47,0}{u};
\end{tikzpicture}
\right]_{\!u:-1}\notag\\
&\hspace{-10mm}
-\delta_{i,\tau j}
r_{j,k}
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (-0.3,0.3)  -- (0.3,-0.3)\botlabel{k};
\draw[-] (0,-0.3) [out=90,in=90,looseness=2.5] to  (-0.3,-0.3)\botlabel{i};
\draw[-] (0.3,0.3) [out=-90,in=-90,looseness=2.5] to (0,0.3) \toplabel{j};
\pinpinpinmid{-.08,-.1}{0,0}{.08,.1}{1.4,0}{
\frac{Q^\imath_{j,k}(x,y)-Q^\imath_{j, k}(z,y)}{x-z}};
\end{tikzpicture}
-\delta_{j, \tau k}
r_{k,i}^{-1}
\begin{tikzpicture}[iQ,centerzero,scale=1.4]
\draw[-] (0.3,0.3)  -- (-0.3,-0.3)\botlabel{i};
\draw[-] (0,-0.3) \botlabel{j} [out=90,in=90,looseness=2.5] to  (0.3,-0.3);
\draw[-] (-0.3,0.3) \toplabel{k}[out=-90,in=-90,looseness=2.5] to (0,0.3) ;
\pinpinpinmid{.08,-.1}{0,0}{-.08,.1}{1.4,0}{
\frac{Q^\imath_{j, i}(x,y)-Q^\imath_{j, i}(z,y)}{x-z}};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,.25) \toplabel{i}to [out=-90,in=-90,looseness=3] (.3,.25);
\circled{-.27,.03}{u};
\end{tikzpicture}\ &=
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,.25) \toplabel{i} to [out=-90,in=-90,looseness=3] (.3,.25);
\circledbar{.27,.03}{u};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25) \botlabel{i} to [out=90,in=90,looseness=3] (.3,-.25);
\circled{-.27,-.03}{u};
\end{tikzpicture}\ &=
\begin{tikzpicture}[iQ,centerzero,scale=1]
\draw[-] (-.3,-.25)\botlabel{i} to [out=90,in=90,looseness=3] (.3,-.25);
\circledbar{.27,-.03}{u};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circled{-0.15,-0.15}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circled{0.15,0.15}{u};
\end{tikzpicture}
&= \delta_{i,j}  \ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{i} -- (0.2,0.3);
\circled{-0.2,0}{u};
\circled{0.2,0}{u};
\end{tikzpicture} -
\delta_{i,\tau j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.3,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) \toplabel{i} to [looseness=2.3,out=-90,in=-90] (-0.2,0.3);
\circled{0.16,0.14}{u};
\circled{-0.16,-0.14}{u};
\end{tikzpicture}\ ,&   
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circled{-0.15,0.15}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circled{0.15,-0.15}{u};
\end{tikzpicture} &=
 \delta_{i,j}  \ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{i} -- (0.2,0.3);
\circled{-0.2,0}{u};
\circled{0.2,0}{u};
\end{tikzpicture} -
\delta_{i,\tau j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.3,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) \toplabel{i} to [looseness=2.3,out=-90,in=-90] (-0.2,0.3);
\circled{0.16,-0.14}{u};
\circled{-0.16,0.14}{u};
\end{tikzpicture}\ ,\\
\label{genidotslide2}
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circledbar{-0.15,-0.15}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circledbar{0.15,0.15}{u};
\end{tikzpicture}
&= \delta_{i,\tau j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.3,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) \toplabel{i} to [looseness=2.3,out=-90,in=-90] (-0.2,0.3);
\circledbar{0.16,0.14}{u};
\circledbar{-0.16,-0.14}{u};
\end{tikzpicture}-
\delta_{i,j}  \ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{i} -- (0.2,0.3);
\circledbar{-0.2,0}{u};
\circledbar{0.2,0}{u};
\end{tikzpicture}\ 
,&   
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circledbar{-0.15,0.15}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.3,-0.3) \botlabel{i} -- (0.3,0.3);
\draw[-] (0.3,-0.3) \botlabel{j} -- (-0.3,0.3);
\circledbar{0.15,-0.15}{u};
\end{tikzpicture} &=
\delta_{i,\tau j}\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} to [looseness=2.3,out=90,in=90] (0.2,-0.3);
\draw[-] (0.2,0.3) \toplabel{i} to [looseness=2.3,out=-90,in=-90] (-0.2,0.3);
\circledbar{0.16,-0.14}{u};
\circledbar{-0.16,0.14}{u};
\end{tikzpicture}-
 \delta_{i,j}  \ 
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.2,-0.3) \botlabel{i} -- (-0.2,0.3);
\draw[-] (0.2,-0.3) \botlabel{i} -- (0.2,0.3);
\circledbar{-0.2,0}{u};
\circledbar{0.2,0}{u};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{\tau i} to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
\circled{0.45,0}{u};
\region{.8,0}{\lambda};
\end{tikzpicture}\ 
=\zeta_{i}(\lambda)
\left[\ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (-0.8,-0.5)\botlabel{\tau i} -- (-0.8,0.5);
\circledbar{-0.8,0}{u};
\draw (-0.3,0) arc(180:-180:0.2);
\node at (0.37,0) {$(u)$};
\region{.8,0}{\lambda};
\node at (-0.45,0) {\strandlabel{\tau i}};
\end{tikzpicture}
\right]_{u:<0}-
 \delta_{i,\tau i}\ \tfrac{1}{2u}
\ \begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (-0.8,-0.5)\botlabel{\tau i} -- (-0.8,0.5);
\circled{-0.8,0}{u};
\region{-.4,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{\tau i} to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
\circled{0.45,0}{u};
\region{.8,0}{\lambda};
\end{tikzpicture}&
\stackrel{\cref{whatfun}}{=}\ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{\tau i} to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
\circledbar{0.18,-.14}{u};
\region{.7,0}{\lambda};
\end{tikzpicture}
\stackrel{\cref{genidotslide2}}{=}\ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{\tau i} to (0,0.5);
\draw (0.35,0) arc(180:-180:0.17);
\circledbar{0,0}{u};
\circledbar{0.35,0}{u};
\region{.95,0}{\lambda};
\node at (0.32,-.22) {\strandlabel{\tau i}};
\end{tikzpicture}+
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{\tau i} to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
\circledbar{0,.3}{u};
\region{.7,0}{\lambda};
\end{tikzpicture}
\ \substack{\cref{icurl}\\{\textstyle=}\\\cref{whatfun}}\ \ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{\tau i} to (0,0.5);
\draw (0.45,0) arc(180:-180:0.17);
\circledbar{0,0}{u};
\circled{0.78,0}{u};
\region{1.25,0}{\lambda};
\node at (0.3,0) {\strandlabel{\tau i}};
\end{tikzpicture}+
\left[\ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{\tau i} to (0,0.5);
\draw[fakebubble] (0.45,0) arc(180:-180:0.17);
\node at (0.3,0) {\strandlabel{\tau i}};
\bubblelabel{.62,0}{v};
\circledbar{0,.2}{u};
\region{1,0}{\lambda};
\circledbar{0,-.2}{v};
\end{tikzpicture}
\right]_{\!v:-1}\\
&\stackrel{\cref{trick}}{=}
\left[\ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{\tau i} to (0,0.5);
\draw (0.5,0) arc(180:-180:0.17);
\circledbar{0,0}{u};
\circled{0.84,0}{u};
\region{1.15,0}{\lambda};
\node at (0.33,0) {\strandlabel{\tau i}};
\end{tikzpicture}+
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{\tau i} to (0,0.5);
\draw[fakebubble] (0.51,0) arc(180:-180:0.17);
\node at (0.35,0) {\strandlabel{\tau i}};
\bubblelabel{.68,0}{u};
\circledbar{0,0}{u};
\region{1.05,0}{\lambda};
\end{tikzpicture}
\right]_{\!u:<0}
\stackrel{\cref{ibubblegeneratingfunction}}{=}\!
\zeta_i(\lambda) \left[\ 
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (-0.8,-0.5)\botlabel{\tau i} -- (-0.8,0.5);
\circledbar{-0.8,0}{u};
\draw (-0.3,0) arc(180:-180:0.2);
\node at (0.36,0) {$(u)$};
\node at (-0.48,0) {\strandlabel{\tau i}};
\region{.8,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,anchorbase,scale=.7]
\draw[-] (1.3,.4) to (1.3,-1.2)\botlabel{j};
\draw[-] (-1.3,-.4) to (-1.3,1.2);
\draw[-] (.5,1.1) to [out=0,in=90,looseness=1] (1.3,.4);
\draw[-] (-.35,.4) to [out=90,in=180,looseness=1] (.5,1.1);
\draw[-] (-.5,-1.1) to [out=180,in=-90,looseness=1] (-1.3,-.4);
\draw[-] (.35,-.4) to [out=-90,in=0,looseness=1] (-.5,-1.1);
\draw[-] (.35,-.4) to [out=90,in=-90,looseness=1] (-.35,.4);
\draw[-] (-0.35,-.5) to[out=0,in=180,looseness=1] (0.35,.5);
\draw[-] (0.35,.5) to[out=0,in=90,looseness=1] (0.8,-1.2)\botlabel{i};
\draw[-] (-0.35,-.5) to[out=180,in=-90,looseness=1] (-0.8,1.2);
\end{tikzpicture} &=r_{j,i} r_{i,\tau j}\ 
\begin{tikzpicture}[iQ,centerzero]
\draw[-] (0.3,-0.3) \botlabel{j}-- (-0.3,0.3) ;
\draw[-] (-0.3,-0.3) \botlabel{i}-- (0.3,0.3) ;
\end{tikzpicture}\ 
\ ,&
\begin{tikzpicture}[iQ,anchorbase,scale=.7]
\draw[-] (-1.3,.4) to (-1.3,-1.2) \botlabel{i};
\draw[-] (1.3,-.4) to (1.3,1.2);
\draw[-] (-.5,1.1) to [out=180,in=90,looseness=1] (-1.3,.4);
\draw[-] (.35,.4) to [out=90,in=0,looseness=1] (-.5,1.1);
\draw[-] (.5,-1.1) to [out=0,in=-90,looseness=1] (1.3,-.4);
\draw[-] (-.35,-.4) to [out=-90,in=180,looseness=1] (.5,-1.1);
\draw[-] (-.35,-.4) to [out=90,in=-90,looseness=1] (.35,.4);
\draw[-] (0.35,-.5) to[out=180,in=0,looseness=1] (-0.35,.5);
\draw[-] (-0.35,.5) to[out=180,in=90,looseness=1] (-0.8,-1.2) \botlabel{j};
\draw[-] (0.35,-.5) to[out=0,in=-90,looseness=1] (0.8,1.2);
\end{tikzpicture}
&=
r_{\tau i,j}^{-1}r_{\tau j, \tau i}^{-1}\ 
\begin{tikzpicture}[iQ,centerzero]
\draw[-] (0.3,-0.3) \botlabel{j}-- (-0.3,0.3);
\draw[-] (-0.3,-0.3) \botlabel{i}-- (0.3,0.3);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0,-0.5)\botlabel{i} to[out=up,in=0] (-0.3,0.2) to[out=180,in=up] (-0.45,0) to[out=down,in=180] (-0.3,-0.2) to[out=0,in=down] (0,0.5);
\circledbar{-0.45,0}{u};
\region{-.9,0}{\lambda};
\end{tikzpicture}\ 
=
\zeta_i(\lambda)
\left[
\begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (0.8,-0.5)\botlabel{i} -- (0.8,0.5);
\circled{0.8,0}{u};
\draw (-0.4,0) arc(180:-180:0.2);
\node at (0.27,0) {$(u)$};
\node at (-0.57,0) {\strandlabel{\tau i}};
\region{-1,0}{\lambda};
\end{tikzpicture}\right]_{u:<0}
-\delta_{i,\tau i}\ \tfrac{1}{2u}
\ \begin{tikzpicture}[anchorbase,scale=1.1,iQ]
\draw[-] (-0.8,-0.5)\botlabel{i} -- (-0.8,0.5);
\region{-1.2,0}{\lambda};
\circledbar{-0.85,0}{u};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-.7,.5) to (-.7,.3) to [out=-90,in=-135,looseness=2] (0,0);
\draw[-] (0,0) to [out=45,in=90,looseness=2] (.7,-.5)\botlabel{\tau i};
\draw[-] (0,-0.5) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.5);
\draw[-] (0.4,-0.5) \botlabel{k} -- (-0.4,0.5);
\end{tikzpicture}
&=
r_{\tau i, j} r_{\tau i, k}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.4,-0.4) \botlabel{j} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{k} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\end{tikzpicture},
&
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-.7,.5) to (-.7,.3) to [out=-90,in=-135,looseness=2] (0,0);
\draw[-] (0,0) to [out=45,in=90,looseness=2] (.7,-.5)\botlabel{\tau i};
\draw[-] (0,-0.5) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.5);
\draw[-] (0.4,-0.5) \botlabel{k} -- (-0.4,0.5);
\end{tikzpicture}
&=
r_{\tau i, j} r_{\tau i, k}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.4,-0.4) \botlabel{j} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{k} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\end{tikzpicture},\\
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-.7,-.5) \botlabel{\tau k}to (-.7,-.3) to [out=90,in=135,looseness=2] (0,0);
\draw[-] (0,0) to [out=-45,in=-90,looseness=2.5] (.7,.5);
\draw[-] (-0.4,-0.5)\botlabel{i} -- (0.4,0.5);
\draw[-] (0,-0.5) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.5);
\end{tikzpicture}
&=
r_{k, i}^{-1} r_{k, j}^{-1}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.4,-0.4) \botlabel{\tau k} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{j} -- (-0.4,0.4);
\end{tikzpicture},
&
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-.7,-.5) \botlabel{\tau k}to (-.7,-.3) to [out=90,in=135,looseness=2] (0,0);
\draw[-] (0,0) to [out=-45,in=-90,looseness=2.5] (.7,.5);
\draw[-] (-0.4,-0.5) \botlabel{i}-- (0.4,0.5);
\draw[-] (0,-0.5) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.5);
\end{tikzpicture}
&=
r_{k, i}^{-1} r_{k, j}^{-1}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.4,-0.4) \botlabel{\tau k} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{j} -- (-0.4,0.4);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.12,-.3}{v};
\circled{-.3,-.3}{u};
\end{tikzpicture}-\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,.3}{v};
\circled{.31,.3}{u};
\end{tikzpicture}
&=
-\ \begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.3,-0.4) \botlabel{i} -- (-0.3,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to (0,0.4);
\draw[-] (0.3,-0.4) \botlabel{i} to (0.3,0.4);
\circled{-.3,-.1}{u};
\circled{.3,-.1}{u};
\circled{0,-.1}{v};
\pinpin{0,.2}{.3,.2}{1,.2}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}
+\left[
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0.2,0.4)  to [looseness=2.5,out=-90,in=-90] (-0.2,0.4)\toplabel{\tau i};
\draw[-] (-0.2,-0.4) \botlabel{\tau i}to [looseness=2.5,out=90,in=90] (0.2,-0.4);
\draw[-] (-.84,.4)  to (-.84,-.4)\botlabel{i};
\circledbar{.17,-.2}{w};
\circled{-.17,-.2}{v};
\circledbar{.17,.2}{w};
\circledbar{-.84,.15}{w};
\circled{-.84,-.15}{u};
\draw[fakebubble] (-0.3,0) arc(0:-360:0.13);
\node at (-0.62,0) {\strandlabel{i}};
\bubblelabel{-0.43,0}{w};
\end{tikzpicture}-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.6,-0.4) \botlabel{i} -- (-0.6,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=down,in=down,looseness=4] (0.4,0.4);
\draw[-] (0.4,-.4) to[out=up,in=up,looseness=2] (0,-.4) \botlabel{\tau i};
\circledbar{-.6,0}{w};
\circled{.39,.27}{u};
\circledbar{.32,.02}{w};
\circledbar{.32,-.24}{w};
\circled{.02,0.2}{v};
\draw[fakebubble] (-0.07,0) arc(360:0:0.13);
\node at (-0.4,0) {\strandlabel{i}};
\bubblelabel{-0.2,0}{w};
\end{tikzpicture}
\right]_{w:-1}\notag\\
&\qquad+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=90,in=90,looseness=3] (0.4,-0.4);
\draw[-] (-.4,0.4) \toplabel{i} to[out=-90,in=-90,looseness=3] (0,0.4);
\circled{-.01,.25}{v};
\circled{0.01,-.25}{v};
\circled{-.05,-.05}{u};
\pinpin{-.09,.1}{.1,.1}{.8,.1}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=3] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=90,in=90,looseness=3] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{-.01,-.25}{v};
\circled{.39,.25}{u};
\circled{-0.39,-.25}{u};
\pinpin{-.09,-.1}{.1,-.1}{.8,-.1}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}-\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=3] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=90,in=90,looseness=3] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.39,.25}{u};
\circled{.01,.25}{v};
\circled{-.01,-.25}{v};
\pinpin{-.09,-.1}{.1,-.1}{.8,-.1}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}\ .
\end{align}
\end{lem}

\begin{proof}
We apply \cref{genidotslide1} several times:
\begin{align*}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.12,-.3}{v};
\circled{-.3,-.3}{u};
\end{tikzpicture}\ -\!\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,.3}{v};
\circled{.31,.3}{u};
\end{tikzpicture}
&=
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.12,-.3}{v};
\circled{.12,.12}{u};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.36,-0.4) \botlabel{i} -- (-0.36,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.3,0) to[out=up,in=-45](0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} to[out=135,in=down] (0.1,0) to[out=up,in=-135](0.4,0.4);
\circled{-.36,0}{u};
\circled{.1,0}{u};
\circled{.1,-.3}{v};
\end{tikzpicture}-\!\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,.3}{v};
\circled{.31,.3}{u};
\end{tikzpicture}\\&=
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.1,-.3}{v};
\circled{.31,.3}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=1.8] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=50,in=180,looseness=1] (0.24,0.12) to[out=0,in=50,looseness=1] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,-.28}{v};
\circled{.36,.25}{u};
\circled{0.1,.08}{u};
\end{tikzpicture}+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.3,0) to[out=up,in=-45](0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} to[out=135,in=down] (0.1,0) to[out=up,in=-135](0.4,0.4);
\circled{-.35,0}{u};
\circled{.3,.3}{u};
\circled{.1,-.3}{v};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=20,in=0,looseness=1.5] (0.2,.1) to[looseness=1.5,out=180,in=160](0.4,-0.4);
\draw[-] (0.4,.4) \toplabel{\tau i} to[out=down,in=down,looseness=2] (0,.4);
\circled{-.35,0}{u};
\circled{.08,-0.03}{u};
\circled{.35,0.27}{u};
\circled{.1,-.34}{v};
\end{tikzpicture}-\!\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,.3}{v};
\circled{.31,.3}{u};
\end{tikzpicture}\\
&=\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.28,0}{v};
\circled{.31,.3}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=90,in=90,looseness=1.8] (0.4,-0.4);
\draw[-] (-.4,0.4) \toplabel{i} to[out=-50,in=180,looseness=1] (0.24,-0.12) to[out=0,in=-50,looseness=1] (0,0.4);
\circled{.28,0}{v};
\circled{0.07,-.27}{v};
\circled{.31,.3}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=1.8] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=50,in=180,looseness=1] (0.24,0.12) to[out=0,in=50,looseness=1] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,-.28}{v};
\circled{.35,.25}{u};
\circled{-0.25,-.23}{u};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.3,0) to[out=up,in=-45](0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} to[out=135,in=down] (0.1,0) to[out=up,in=-135](0.4,0.4);
\circled{-.35,0}{u};
\circled{.3,.3}{u};
\circled{.3,0}{v};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-20,in=0,looseness=1.5] (0.2,-.1) to[looseness=1.5,out=180,in=-160](0.4,0.4);
\draw[-] (0.4,-.4) \botlabel{\tau i} to[out=up,in=up,looseness=2] (0,-.4);
\circled{-.35,0}{u};
\circled{.31,.34}{u};
\circled{.05,-.28}{v};
\circled{.32,0.08}{v};
\end{tikzpicture}-\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,.3}{v};
\circled{.31,.3}{u};
\end{tikzpicture}\\
&=
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=1.8] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=50,in=180,looseness=1] (0.24,0.12) to[out=0,in=50,looseness=1] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.35,.25}{u};
\circled{.05,.25}{v};
\circled{.3,0}{v};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=90,in=90,looseness=1.8] (0.4,-0.4);
\draw[-] (-.4,0.4) \toplabel{i} to[out=-50,in=180,looseness=1] (0.24,-0.12) to[out=0,in=-50,looseness=1] (0,0.4);
\circled{.28,0}{v};
\circled{0.07,-.27}{v};
\circled{.31,.3}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=1.8] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=50,in=180,looseness=1] (0.24,0.12) to[out=0,in=50,looseness=1] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,-.28}{v};
\circled{.35,.25}{u};
\circled{-0.25,-.23}{u};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.3,0) to[out=up,in=-45](0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} to[out=135,in=down] (0.1,0) to[out=up,in=-135](0.4,0.4);
\circled{-.35,0}{u};
\circled{.3,.3}{u};
\circled{.1,.3}{v};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=20,in=0,looseness=1.5] (0.2,.1) to[looseness=1.5,out=180,in=160](0.4,-0.4);
\draw[-] (0.4,.4) \toplabel{\tau i} to[out=down,in=down,looseness=2] (0,.4);
\circled{-.35,0}{u};
\circled{.35,.27}{u};
\circled{.05,.27}{v};
\circled{.33,-0.05}{v};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-20,in=0,looseness=1.5] (0.2,-.1) to[looseness=1.5,out=180,in=-160](0.4,0.4);
\draw[-] (0.4,-.4) \botlabel{\tau i} to[out=up,in=up,looseness=2] (0,-.4);
\circled{-.35,0}{u};
\circled{.31,.34}{u};
\circled{.05,-.28}{v};
\circled{.32,0.08}{v};
\end{tikzpicture}\\
&=
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=1.8] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=50,in=180,looseness=1] (0.24,0.12) to[out=0,in=50,looseness=1] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.35,.25}{u};
\circled{.05,.25}{v};
\circled{.09,-.29}{v};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=90,in=90,looseness=1.8] (0.4,-0.4);
\draw[-] (-.4,0.4) \toplabel{i} to[out=-50,in=180,looseness=1] (0.24,-0.12) to[out=0,in=-50,looseness=1] (0,0.4);
\circled{.09,.29}{v};
\circled{0.07,-.27}{v};
\circled{.31,.3}{u};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=1.8] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=50,in=180,looseness=1] (0.24,0.12) to[out=0,in=50,looseness=1] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,-.28}{v};
\circled{.35,.25}{u};
\circled{-0.25,-.23}{u};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.3,0) to[out=up,in=-45](0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} to[out=135,in=down] (0.1,0) to[out=up,in=-135](0.4,0.4);
\circled{-.35,0}{u};
\circled{.3,.3}{u};
\circled{.1,.3}{v};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=30,in=0,looseness=1.5] (0.2,.1) to[looseness=1.3,out=180,in=150](0.4,-0.4);
\draw[-] (0.4,.4) \toplabel{\tau i} to[out=down,in=down,looseness=2] (0,.4);
\circled{-.35,0}{u};
\circled{.35,.27}{u};
\circled{.05,.27}{v};
\circled{.1,-0.32}{v};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.35,-0.4) \botlabel{i} -- (-0.35,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-30,in=0,looseness=1.5] (0.2,-.1) to[looseness=1.3,out=180,in=-150](0.4,0.4);
\draw[-] (0.4,-.4) \botlabel{\tau i} to[out=up,in=up,looseness=2] (0,-.4);
\circled{-.35,0}{u};
\circled{.3,.33}{u};
\circled{.05,-.28}{v};
\circled{.1,0.32}{v};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.3,-0.4) \botlabel{i} -- (-0.3,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to (0,0.4);
\draw[-] (0.3,-0.4) \botlabel{i} to (0.3,0.4);
\circled{-.3,-.1}{u};
\circled{.3,-.1}{u};
\circled{0,-.1}{v};
\pinpin{0,.2}{.3,.2}{1,.2}{Q_{\tau i, i}(x,y)};
\end{tikzpicture}\ 
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=90,in=90,looseness=3] (0.4,-0.4);
\draw[-] (-.4,0.4) \toplabel{i} to[out=-90,in=-90,looseness=3] (0,0.4);
\circled{-.01,.25}{v};
\circled{0.01,-.25}{v};
\circled{-.05,-.05}{u};
\pinpin{-.09,.1}{.1,.1}{.8,.1}{Q_{\tau i, i}(x,y)};
\end{tikzpicture}\ 
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=3] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=90,in=90,looseness=3] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{-.01,-.25}{v};
\circled{.39,.25}{u};
\circled{-0.39,-.25}{u};
\pinpin{-.09,-.1}{.1,-.1}{.8,-.1}{Q_{\tau i, i}(x,y)};
\end{tikzpicture}\ -\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=3] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=90,in=90,looseness=3] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.39,.25}{u};
\circled{.01,.25}{v};
\circled{-.01,-.25}{v};
\pinpin{-.09,-.1}{.1,-.1}{.8,-.1}{Q_{\tau i, i}(x,y)};
\end{tikzpicture}\ +\\
\left[
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.6,-0.4) \botlabel{i} -- (-0.6,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=up,in=up,looseness=3] (0.4,-.4);
\draw[-] (0.4,.4) to[out=down,in=down,looseness=3] (0,.4) \toplabel{\tau i};
\circledbar{-.6,0}{w};
\circled{.35,.2}{u};
\circled{.05,.2}{v};
\circled{.05,-0.2}{v};
\circledbar{.35,-0.2}{w};
\draw[fakebubble] (-0.07,0) arc(360:0:0.13);
\node at (-0.4,0) {\strandlabel{i}};
\bubblelabel{-0.2,0}{w};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.6,-0.4) \botlabel{i} -- (-0.6,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=down,in=down,looseness=4] (0.4,0.4);
\draw[-] (0.4,-.4) to[out=up,in=up,looseness=2] (0,-.4) \botlabel{\tau i};
\circledbar{-.6,0}{w};
\circled{.39,.27}{u};
\circledbar{.33,.05}{w};
\circled{.06,-.24}{v};
\circled{.02,0.2}{v};
\draw[fakebubble] (-0.07,0) arc(360:0:0.13);
\node at (-0.4,0) {\strandlabel{i}};
\bubblelabel{-0.2,0}{w};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.6,-0.4) \botlabel{i} -- (-0.6,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=up,in=up,looseness=3] (0.4,-.4);
\draw[-] (0.4,.4) to[out=down,in=down,looseness=3] (0,.4) \toplabel{\tau i};
\circledbar{-.6,.15}{w};
\circled{-.6,-.15}{u};
\circled{.35,.2}{u};
\circled{.05,-0.2}{v};
\circledbar{.35,-0.2}{w};
\draw[fakebubble] (-0.07,0) arc(360:0:0.13);
\node at (-0.4,0) {\strandlabel{i}};
\bubblelabel{-0.2,0}{w};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.6,-0.4) \botlabel{i} -- (-0.6,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=down,in=down,looseness=4] (0.4,0.4);
\draw[-] (0.4,-.4) to[out=up,in=up,looseness=2] (0,-.4) \botlabel{\tau i};
\circled{-.6,0}{u};
\circled{.39,.27}{u};
\circledbar{.33,.05}{w};
\circledbar{.33,-.25}{w};
\circled{.02,0.2}{v};
\draw[fakebubble] (-0.07,0) arc(360:0:0.13);
\node at (-0.4,0) {\strandlabel{i}};
\bubblelabel{-0.2,0}{w};
\end{tikzpicture}
+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.6,-0.4) \botlabel{i} -- (-0.6,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=up,in=up,looseness=3] (0.4,-.4);
\draw[-] (0.4,.4) to[out=down,in=down,looseness=3] (0,.4) \toplabel{\tau i};
\circled{-.6,0}{u};
\circled{.35,.2}{u};
\circled{.05,.2}{v};
\circled{.05,-0.2}{v};
\circledbar{.35,-0.2}{w};
\draw[fakebubble] (-0.07,0) arc(360:0:0.13);
\node at (-0.4,0) {\strandlabel{i}};
\bubblelabel{-0.2,0}{w};
\end{tikzpicture}
-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.6,-0.4) \botlabel{i} -- (-0.6,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=down,in=down,looseness=4] (0.4,0.4);
\draw[-] (0.4,-.4) to[out=up,in=up,looseness=2] (0,-.4) \botlabel{\tau i};
\circled{-.6,0}{u};
\circled{.39,.27}{u};
\circledbar{.33,.05}{w};
\circled{.06,-.24}{v};
\circled{.02,0.2}{v};
\draw[fakebubble] (-0.07,0) arc(360:0:0.13);
\node at (-0.4,0) {\strandlabel{i}};
\bubblelabel{-0.2,0}{w};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.3,-0.4) \botlabel{i} -- (-0.3,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=up,in=up,looseness=3] (0.4,-.4);
\draw[-] (0.4,.4) to[out=down,in=down,looseness=3] (0,.4) \toplabel{\tau i};
\circledbar{-.3,0}{w};
\circled{.35,.2}{u};
\circled{.05,.2}{v};
\circled{.05,-0.2}{v};
\circledbar{.35,-0.2}{w};
\end{tikzpicture}
\,-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.3,-0.4) \botlabel{i} -- (-0.3,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=down,in=down,looseness=4] (0.4,0.4);
\draw[-] (0.4,-.4) to[out=up,in=up,looseness=2] (0,-.4) \botlabel{\tau i};
\circledbar{-.3,0}{w};
\circled{.39,.27}{u};
\circledbar{.33,.05}{w};
\circled{.06,-.24}{v};
\circled{.02,0.2}{v};
\end{tikzpicture}
\,-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.3,-0.4) \botlabel{i} -- (-0.3,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=up,in=up,looseness=3] (0.4,-.4);
\draw[-] (0.4,.4) to[out=down,in=down,looseness=3] (0,.4) \toplabel{\tau i};
\circledbar{-.3,.15}{w};
\circled{-.3,-.15}{u};
\circled{.35,.2}{u};
\circled{.05,-0.2}{v};
\circledbar{.35,-0.2}{w};
\end{tikzpicture}
\,+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.3,-0.4) \botlabel{i} -- (-0.3,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=down,in=down,looseness=4] (0.4,0.4);
\draw[-] (0.4,-.4) to[out=up,in=up,looseness=2] (0,-.4) \botlabel{\tau i};
\circled{-.3,0}{u};
\circled{.39,.27}{u};
\circledbar{.33,.05}{w};
\circledbar{.33,-.25}{w};
\circled{.02,0.2}{v};
\end{tikzpicture}
\,+
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.3,-0.4) \botlabel{i} -- (-0.3,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=up,in=up,looseness=3] (0.4,-.4);
\draw[-] (0.4,.4) to[out=down,in=down,looseness=3] (0,.4) \toplabel{\tau i};
\circled{-.3,0}{u};
\circled{.35,.2}{u};
\circled{.05,.2}{v};
\circled{.05,-0.2}{v};
\circledbar{.35,-0.2}{w};
\end{tikzpicture}
\,-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.3,-0.4) \botlabel{i} -- (-0.3,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=down,in=down,looseness=4] (0.4,0.4);
\draw[-] (0.4,-.4) to[out=up,in=up,looseness=2] (0,-.4) \botlabel{\tau i};
\circled{-.3,0}{u};
\circled{.39,.27}{u};
\circledbar{.33,.05}{w};
\circled{.06,-.24}{v};
\circled{.02,0.2}{v};
\end{tikzpicture}=
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0.2,0.4)  to [looseness=2.5,out=-90,in=-90] (-0.2,0.4)\toplabel{\tau i};
\draw[-] (-0.2,-0.4) \botlabel{\tau i}to [looseness=2.5,out=90,in=90] (0.2,-0.4);
\draw[-] (-.5,.4)  to (-.5,-.4)\botlabel{i};
\circledbar{.17,-.2}{w};
\circled{-.17,-.2}{v};
\circledbar{.17,.2}{w};
\circledbar{-.5,.15}{w};
\circled{-.5,-.15}{u};
\end{tikzpicture}\,-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.3,-0.4) \botlabel{i} -- (-0.3,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=down,in=down,looseness=4] (0.4,0.4);
\draw[-] (0.4,-.4) to[out=up,in=up,looseness=2] (0,-.4) \botlabel{\tau i};
\circledbar{-.3,0}{w};
\circled{.39,.27}{u};
\circledbar{.32,.02}{w};
\circledbar{.32,-.24}{w};
\circled{.02,0.2}{v};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\pinpin{.12,-.3}{-.3,-.3}{-1,-.3}{Q_{i,\tau i}(x,y)};
\end{tikzpicture}-\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\pinpin{.1,.3}{.31,.3}{1,.3}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}=\notag\\
&\quad-\,
\begin{tikzpicture}[iQ,centerzero,scale=1.3]
\draw[-] (-0.28,-0.4) \botlabel{i} -- (-0.28,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} -- (0,0.4);
\draw[-] (0.28,-0.4) \botlabel{i} -- (0.28,0.4);
\pinpinpin{.28,0}{0,0}{-.28,0}{-1.5,0}{
\frac{Q_{i,\tau i}(x,y)-Q_{i,\tau i}(z,y)}{x-z}};
\pinpin{0,.2}{.28,.2}{1,.2}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}+
\left[
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0.2,0.4)  to [looseness=3,out=-90,in=-90] (-0.2,0.4)\toplabel{\tau i};
\draw[-] (-0.2,-0.4) \botlabel{\tau i}to [looseness=3,out=90,in=90] (0.2,-0.4);
\draw[-] (-.84,.4)  to (-.84,-.4)\botlabel{i};
\circledbar{.17,-.2}{u};
\circledbar{.17,.2}{u};
\circledbar{-.84,.15}{u};
\draw[fakebubble] (-0.3,0) arc(0:-360:0.13);
\node at (-0.62,0) {\strandlabel{i}};
\bubblelabel{-0.43,0}{u};
\pinpin{-.19,-.3}{-.84,-.3}{-1.5,-.3}{Q_{i,\tau i}(x,y)};
\end{tikzpicture}-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.6,-0.4) \botlabel{i} -- (-0.6,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} to[out=down,in=down,looseness=3] (0.4,0.4);
\draw[-] (0.4,-.4) to[out=up,in=up,looseness=3] (0,-.4) \botlabel{\tau i};
\circledbar{-.6,0}{u};
\circledbar{.35,.15}{u};
\circledbar{.35,-.15}{u};
\draw[fakebubble] (-0.07,0) arc(360:0:0.13);
\node at (-0.4,0) {\strandlabel{i}};
\bubblelabel{-0.2,0}{u};
\pinpin{0.01,.3}{.39,.3}{1.05,.3}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!\notag\\&\quad+
\begin{tikzpicture}[iQ,centerzero,scale=1.6]
\draw[-] (0.3,0.3)  -- (-0.3,-0.3)\botlabel{i};
\draw[-] (0,-0.3) \botlabel{\tau i} [out=90,in=90,looseness=2.5] to  (0.3,-0.3);
\draw[-] (-0.3,0.3) \toplabel{i}[out=-90,in=-90,looseness=2.5] to (0,0.3);
\pinpinpinmid{-.08,.1}{0,0}{.08,-.1}{-1.25,0}{
\frac{Q_{\tau i, i}(x,y)-Q_{\tau i, i}(z,y)}{x-z}};
\pinpin{-0.01,.23}{.23,.23}{.9,.23}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}-
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (0,0.4) \toplabel{\tau i} to[out=-90,in=-90,looseness=3] (0.4,0.4);
\draw[-] (-.4,-0.4) \botlabel{i} to[out=90,in=90,looseness=3] (0,-0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\pinpin{-0.01,-.25}{.25,-.25}{.95,-.25}{Q_{i,\tau i}(y,x)};
\pinpinpinmid{.09,.11}{0,0}{-.09,-.11}{-1.5,0}{
\frac{Q_{\tau i,i}(x,-x)-Q_{\tau i,i}(z,-z)}{x-z}};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\pinpin{.12,-.3}{-.3,-.3}{-1,-.3}{Q_{i,\tau i}(x,y)};
\end{tikzpicture}-\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\pinpin{.12,.3}{.31,.3}{1,.3}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}
&=
\left[Q_{i,\tau i}(u,v)\left(
\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.12,-.3}{v};
\circled{-.3,-.3}{u};
\end{tikzpicture}-\begin{tikzpicture}[iQ,centerzero,scale=1.5]
\draw[-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-] (0,-0.4) \botlabel{\tau i} to[out=50,in=down] (0.28,0) to[out=up,in=-50] (0,0.4);
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\circled{.09,.3}{v};
\circled{.31,.3}{u};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=.98]
\draw[-] (0.4,0.6)  to [out=down,in=down,looseness=2.5] (0,.6)\toplabel{\tau i};
\draw[fakebubble,-] (.95,.1) arc(-360:0:0.18);
\bubblelabel{.77,.1}{u};
\stringlabel{.5,.1}{i};
\draw[-] (-.4,-.6) \botlabel{i}to [out=90,in=-90,looseness=1] (.2,-.1) to [out=90,in=0]
(0,0.22) to [out=180,in=up,looseness=1] (-.4,-.2) to [out=down,in=up] (0,-.6);
\draw[-] (-.4,.6)  to (-.4,.4) to [out=down,in=up] (.4,-.4) to (.4,-.6)\botlabel{i};
\circledbar{.33,.4}{u};
\circledbar{.13,.14}{u};
\end{tikzpicture}\,\right]_{u:-1}\!\!\!
&=\!\left[\begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=90,in=90,looseness=2.5] to (0,-.4);
\circled{-.38,-.25}{v};
\circledbar{.38,.25}{u};
\draw[fakebubble] (.75,-.1) arc(360:0:0.13);
\bubblelabel{.62,-.1}{u};
\node at (.43,-.1) {\strandlabel{i}};
\draw[fakebubble] (-.51,.1) arc(360:0:0.13);
\bubblelabel{-.64,.1}{v};
\node at (-.9,.1) {\strandlabel{\tau i}};
\circledbar{-.2,.2}{u};
\circled{0,0}{v};
\circledbar{.2,-.2}{u};
\end{tikzpicture}\ \right]_{\!\substack{u:-1\\v:-1}}\!\!\!\!
-\ \left[\ \begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (0.2,0.4)  to [looseness=2.5,out=-90,in=-90] (-0.2,0.4)\toplabel{\tau i};
\draw[-] (-0.2,-0.4) \botlabel{\tau i}to [looseness=2.5,out=90,in=90] (0.2,-0.4);
\draw[-] (-.84,.4)  to (-.84,-.4)\botlabel{i};
\circledbar{.17,-.2}{u};
\circledbar{.17,.2}{u};
\circledbar{-.84,0}{u};
\draw[fakebubble] (-0.3,0) arc(0:-360:0.13);
\node at (-0.62,0) {\strandlabel{i}};
\bubblelabel{-0.43,0}{u};
\pinpin{-.17,-.23}{-.85,-.23}{-1.6,-.23}{Q_{i,\tau i}(x,y)};
\end{tikzpicture}
\:\ +\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=30,in=0,looseness=1.4] to 
(-.23,0.05) to [out=180,in=150,looseness=1.4] (-0.06,-.4);
\circled{-.32,-.1}{u};
\circledbar{.38,.25}{u};
\draw[fakebubble] (.74,-.1) arc(360:0:0.13);
\bubblelabel{.61,-.1}{u};
\node at (.42,-.1) {\strandlabel{i}};
\circledbar{.2,-.2}{u};
\circledbar{-.2,.2}{u};
\end{tikzpicture}\ 
\right]_{\!u:-1}\!\!\!\!,\label{minerals}\\
\left[\!\!
\begin{tikzpicture}[iQ,centerzero,scale=.98]
\draw[-] (-0.4,-0.6) \botlabel{i} to [out=up,in=up,looseness=2.5] (0,-.6);
\draw[fakebubble,-] (-0.8,-.1) arc(-180:180:0.18);
\bubblelabel{-.62,-.1}{u};
\stringlabel{-1,-.1}{\tau i};
\draw[-] (.4,.6) to [out=-90,in=90,looseness=1] (-.2,.1) to [out=-90,in=180]
(0,-0.22) to [out=0,in=down,looseness=1] (.4,.2) to [out=up,in=down] (0,.6)\toplabel{\tau i};
\draw[-] (.4,-.6) \botlabel{i} to (.4,-.4) to [out=up,in=down] (-.4,.4) to (-.4,.6);
\circled{-.33,-.4}{u};
\circled{-.13,-.14}{u};
\end{tikzpicture}\ \right]_{\!u:-1}\!\!\!&=
\!\left[\begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=90,in=90,looseness=2.5] to (0,-.4);
\circled{-.38,-.25}{u};
\circledbar{.38,.25}{v};
\draw [fakebubble](.75,-.1) arc(360:0:0.13);
\bubblelabel{.62,-.1}{v};
\node at (.43,-.1) {\strandlabel{i}};
\draw[fakebubble] (-.51,.1) arc(360:0:0.13);
\bubblelabel{-.64,.1}{u};
\node at (-.9,.1) {\strandlabel{\tau i}};
\circledbar{0,0}{v};
\circled{.2,-.2}{u};
\circled{-.2,.2}{u};
\end{tikzpicture}\ \right]_{\!\substack{u:-1\\v:-1}}\!\!\!\!
-\ \left[\ \begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (-0.2,-0.4) \botlabel{i} to [looseness=2.5,out=90,in=90] (0.2,-0.4);
\draw[-] (0.2,0.4) to [looseness=2.5,out=-90,in=-90] (-0.2,0.4)\toplabel{i};
\draw[-] (.84,-.4) \botlabel{i} to (.84,.4);
\circled{-.17,.2}{u};
\circled{-.17,-.2}{u};
\circled{.84,0}{u};
\draw[fakebubble] (0.33,0) arc(180:-180:0.13);
\node at (0.2,0) {\strandlabel{\tau i}};
\bubblelabel{0.46,0}{u};
\pinpin{.17,.23}{.85,.23}{1.6,.23}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}\ 
+
\begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-150,in=180,looseness=1.4] to 
(.23,-0.05) to [out=0,in=-30,looseness=1.4] (0.06,.4)\toplabel{\tau i};
\circledbar{.32,.1}{u};
\circled{-.38,-.25}{u};
\draw[fakebubble] (-.51,.1) arc(360:0:0.13);
\bubblelabel{-.64,.1}{u};
\node at (-.9,.1) {\strandlabel{\tau i}};
\circled{.2,-.2}{u};
\circled{-.2,.2}{u};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0.4,0.6)  to [out=down,in=down,looseness=2.5] (0,.6)\toplabel{\tau i};
\draw[fakebubble,-] (.95,.1) arc(-360:0:0.18);
\bubblelabel{.77,.1}{u};
\stringlabel{.5,.1}{i};
\draw[-] (-.4,-.6) \botlabel{i}to [out=90,in=-90,looseness=1] (.2,-.1) to [out=90,in=0]
(0,0.22) to [out=180,in=up,looseness=1] (-.4,-.2) to [out=down,in=up] (0,-.6);
\draw[-] (-.4,.6)  to (-.4,.4) to [out=down,in=up] (.4,-.4) to (.4,-.6)\botlabel{i};
\circledbar{.33,.4}{u};
\circledbar{.13,.14}{u};
\end{tikzpicture}
\ &\ \substack{\cref{iquadratic}\\{\textstyle=}\\\cref{genidotslide2}}\!\!
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0.4,0.6)  to [out=down,in=down,looseness=3] (0,.6)\toplabel{\tau i};
\draw[fakebubble,-] (.95,.1) arc(-360:0:0.18);
\bubblelabel{.77,.1}{u};
\stringlabel{.5,.1}{i};
\draw (-.4,-.6) \botlabel{i} to [out=45,in=-45,looseness=1.5] (-.4,.6); 
\draw (.4,-.6) to (.4,-.4) to [out=90,in=150,looseness=6] (0,-.6)\botlabel{\tau i};
\circledbar{.35,.4}{u};
\circledbar{-0.07,-.15}{u};
\circledbar{0.35,-.2}{u};
\end{tikzpicture}
\ \ \substack{\cref{genidotslide2}\\{\textstyle=}}
\ -\!\!\!\!\!\!\!\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0.4,0.6)  to [out=down,in=down,looseness=3] (0,.6)\toplabel{\tau i};
\draw[fakebubble,-] (.95,.1) arc(-360:0:0.18);
\bubblelabel{.77,.1}{u};
\stringlabel{.5,.1}{i};
\draw (-.4,-.6) \botlabel{i} to [out=45,in=-45,looseness=1.5] (-.4,.6); 
\draw (.4,-.6) to (.4,-.4) to [out=90,in=150,looseness=6] (0,-.6)\botlabel{\tau i};
\circledbar{.35,.4}{u};
\circledbar{-0.21,.37}{u};
\circledbar{0.35,-.2}{u};
\end{tikzpicture}
\ -
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0.4,0.6)  to [out=down,in=down,looseness=3] (0,.6)\toplabel{\tau i};
\draw[fakebubble,-] (.75,0) arc(-360:0:0.18);
\bubblelabel{.57,0}{u};
\stringlabel{.3,0}{i};
\draw[-] (-0.4,-0.6) \botlabel{i}[out=30,in=0,looseness=1.4] to 
(-.23,-0.05) to [out=180,in=150,looseness=1.4] (-0.06,-.6);
\draw (.4,-.6)\botlabel{i} to  (-.4,.6);
\circledbar{.35,.4}{u};
\circledbar{-.12,-.24}{u};
\circledbar{-0.21,.3}{u};
\circledbar{0.21,-.3}{u};
\end{tikzpicture}\\
&\ \substack{\cref{iquadratic}\\{\textstyle =}}
\left[\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0.4,-0.6) \botlabel{i} -- (-0.4,0.6);
\draw[-] (0,0.6) \toplabel{\tau i} [out=-90,in=-90,looseness=3] to  (0.4,0.6);
\draw[-] (-0.4,-0.6) \botlabel{i}[out=90,in=90,looseness=3] to (0,-.6);
\circled{-.35,-.41}{v};
\circledbar{.35,.41}{u};
\draw[fakebubble] (.7,0.05) arc(360:0:0.18);
\node at (.27,0.05) {\strandlabel{i}};
\bubblelabel{.52,0.05}{u};
\draw[fakebubble] (-.4,-0.05) arc(360:0:0.18);
\bubblelabel{-.58,-0.05}{v};
\circled{0,0}{v};
\node at (-.91,-.05) {\strandlabel{\tau i}};
\circledbar{.2,-.25}{u};
\circledbar{-.2,.25}{u};
\end{tikzpicture}\ \right]_{v:-1}\!\!\!\!
-\ \begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0.2,0.6)  to [looseness=3.5,out=-90,in=-90] (-0.2,0.6)\toplabel{\tau i};
\draw[-] (-0.2,-0.6) \botlabel{\tau i}to [looseness=3.5,out=90,in=90] (0.2,-0.6);
\draw[-] (-.84,.6)  to (-.84,-.6)\botlabel{i};
\circledbar{.17,-.35}{u};
\circledbar{.17,.35}{u};
\circledbar{-.84,0}{u};
\draw[fakebubble] (-0.17,0) arc(0:-360:0.18);
\node at (-0.6,0) {\strandlabel{i}};
\bubblelabel{-0.35,0}{u};
\pinpin{-.17,-.4}{-.85,-.4}{-1.7,-.4}{Q_{i,\tau i}(x,y)};
\end{tikzpicture}\ 
-\ 
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (0.4,0.6)  to [out=down,in=down,looseness=3] (0,.6)\toplabel{\tau i};
\draw[fakebubble,-] (.75,0) arc(-360:0:0.18);
\bubblelabel{.57,0}{u};
\stringlabel{.3,0}{i};
\draw[-] (-0.4,-0.6) \botlabel{i}[out=30,in=0,looseness=1.4] to 
(-.23,-0.05) to [out=180,in=150,looseness=1.4] (-0.06,-.6);
\draw (.4,-.6)\botlabel{i} to  (-.4,.6);
\circledbar{.33,.4}{u};
\circled{-.35,-.24}{u};
\circledbar{-0.21,.3}{u};
\circledbar{0.21,-.3}{u};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-90,in=-90,looseness=2.5] to 
(0,.4)\toplabel{\tau i};
\circled{.05,.23}{u};
\circled{-.05,-.23}{u};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(u)$};
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\circledbar{.25,-.25}{u};
\circledbar{-.25,.25}{u};
\region{1.4,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}=
\left[
\zeta_{i}(\lambda-\alpha_i)^{-1}
\begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=30,in=0,looseness=1.4] to 
(-.23,0.05) to [out=180,in=150,looseness=1.4] (-0.06,-.4);
\circled{-.32,-.1}{u};
\circledbar{.38,.25}{u};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(u)$};
\circledbar{.2,-.2}{u};
\circledbar{-.2,.2}{u};
\region{1.4,0}{\lambda};
\end{tikzpicture}\!-
\zeta_{\tau i}(\lambda)^{-1}\!
\begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-150,in=180,looseness=1.4] to 
(.23,-0.05) to [out=0,in=-30,looseness=1.4] (0.06,.4)\toplabel{\tau i};
\circledbar{.32,.1}{u};
\circled{-.38,-.25}{u};
\draw (-.93,0) arc(360:0:0.17);
\node at (-1.41,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(u)$};
\circled{-.2,.2}{u};
\region{.6,0}{\lambda};
\end{tikzpicture}\right]_{\!u:-1}\\
+\left[\begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=90,in=90,looseness=2.5] to (0,-.4);
\circled{-.38,-.25}{u};
\circledbar{.38,.25}{v};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(v)$};
\draw (-.93,0) arc(360:0:0.17);
\node at (-1.41,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(u)$};
\circledbar{0,0}{v};
\circled{.2,-.2}{u};
\circled{-.2,.2}{u};
\region{1.4,0}{\lambda};
\end{tikzpicture}-\begin{tikzpicture}[iQ,centerzero,scale=1.25]
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=90,in=90,looseness=2.5] to (0,-.4);
\circled{-.38,-.25}{v};
\circledbar{.38,.25}{u};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(u)$};
\draw (-.93,0) arc(360:0:0.17);
\node at (-1.41,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(v)$};
\circledbar{-.2,.2}{u};
\circled{0,0}{v};
\circledbar{.2,-.2}{u};
\region{1.4,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-150,in=180,looseness=1.4] to 
(.23,-0.05) to [out=0,in=-30,looseness=1.4] (0.06,.4)\toplabel{\tau i};
\circledbar{.12,.12}{u};
\circled{-.05,-.23}{u};
\circledbar{.25,-.25}{u};
\circledbar{-.25,.25}{u};
\region{.6,0}{\lambda};
\end{tikzpicture}+\zeta_{i}(\lambda-\alpha_i)^{-1}\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=30,in=0,looseness=1.4] to 
(-.23,0.05) to [out=180,in=150,looseness=1.4] (-0.06,-.4);
\circledbar{-.12,-.12}{u};
\circledbar{-.25,.25}{u};
\circledbar{.2,-.2}{u};
\circled{.07,.23}{u};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(u)$};
\region{1.4,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
+\left[\!\!\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=90,in=90,looseness=2.5] to (0,-.4);
\circled{-.07,-.25}{u};
\circled{.07,.25}{v};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(v)$};
\circledbar{-.25,.25}{v};
\circledbar{0,0}{u};
\circledbar{.25,-.25}{v};
\region{1.4,0}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=90,in=90,looseness=2.5] to (0,-.4);
\circled{-.07,-.25}{u};
\circled{.07,.25}{v};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(v)$};
\circledbar{0,0}{v};
\circledbar{.25,-.25}{u};
\circledbar{-.25,.25}{u};
\region{1.4,0}{\lambda};
\end{tikzpicture}\right]_{\substack{u:-1\\v:-1}}\!\!\!\!.
\end{multline} Recall from \cref{catty} that
$$
\begin{tikzpicture}[iQ,anchorbase]
\draw (0,0) arc(360:0:0.21);
\node at (-.51,0) {\strandlabel{i}};
\node at (.28,0) {$(u)$};
\region{.75,0}{\lambda};
\end{tikzpicture}
=
\sum_{t \geq 0}
u^{n-t}\begin{tikzpicture}[iQ,anchorbase]
\draw (0,0) arc(360:0:0.21);
\node at (-.51,0) {\strandlabel{i}};
\dottybubblelabel{-.22,0}{t};
\region{.25,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-150,in=180,looseness=1.4] to 
(.23,-0.05) to [out=0,in=-30,looseness=1.4] (0.06,.4)\toplabel{\tau i};
\circledbar{.12,.12}{u};
\circled{-.05,-.23}{u};
\circledbar{.25,-.25}{u};
\circledbar{-.25,.25}{u};
\region{.5,0}{\lambda};
\end{tikzpicture}&=\!\!
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-90,in=-90,looseness=2.5] to 
(0,.4)\toplabel{\tau i};
\circled{.05,.23}{u};
\circled{-.05,-.23}{u};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(u)$};
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\circledbar{.25,-.25}{u};
\circledbar{-.25,.25}{u};
\region{1.35,0}{\lambda};
\end{tikzpicture}\!\!-\!\zeta_{\tau i}(\lambda)^{-1}\!\!\!\!\!\!\!\!\!
\sum_{\substack{r, s \geq 0\\ 0\leq t \leq n-s-1}}\!\!\!\!\!\!\!\!
u^{n-r-s-t-2}\!\!
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-90,in=-90,looseness=2.5] to 
(0,.4)\toplabel{\tau i};
\multcloseddot{0,.32}{east}{s\!};
\multcloseddot{0,-.32}{west}{\!r};
\draw (.53,0) arc(180:-180:0.17);
\node at (.46,0) {\strandlabel{i}};
\dottybubblelabel{.7,0}{t};
\circledbar{.1,-.1}{u};
\circledbar{-.1,.1}{u};
\region{1,0}{\lambda};
\end{tikzpicture},\\
\zeta_i(\lambda-\alpha_i)^{-1}\!\!
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=30,in=0,looseness=1.4] to 
(-.23,0.05) to [out=180,in=150,looseness=1.4] (-0.06,-.4);
\circledbar{-.12,-.12}{u};
\circledbar{-.25,.25}{u};
\circledbar{.2,-.2}{u};
\circled{.07,.23}{u};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(u)$};
\region{1.35,0}{\lambda};
\end{tikzpicture}&=\zeta_{\tau i}(\lambda)^{-1}
\sum_{r, s, t \geq 0}\!\!\!\!\!
u^{n-s-t-1}
\left[u^{-r-1} \begin{tikzpicture}[iQ,scale=1.2,anchorbase]
\draw (.54,-.22) arc(180:-180:0.17);
\node at (.39,-.22) {\strandlabel{\tau i}};
\node at (1.23,-.22) {$(-u)$};
\end{tikzpicture}\right]_{u:<0}
\begin{tikzpicture}[iQ,centerzero,scale=1.1]
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-90,in=-90,looseness=2.5] to 
(0,.4)\toplabel{\tau i};
\circledbar{.1,-.1}{u};
\circledbar{-.1,.1}{u};
\multcloseddot{0,.32}{east}{s\!};
\multcloseddot{0,-.32}{west}{\!r};
\draw (.6,0) arc(180:-180:0.17);
\node at (.53,0) {\strandlabel{i}};
\dottybubblelabel{.77,0}{t};
\region{1.15,0}{\lambda};
\end{tikzpicture}\ ,\\
\left[\!\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=90,in=90,looseness=2.5] to (0,-.4);
\circled{-.07,-.25}{u};
\circled{.07,.25}{v};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(v)$};
\circledbar{-.25,.25}{v};
\circledbar{0,0}{u};
\circledbar{.25,-.25}{v};
\region{1.35,0}{\lambda};
\end{tikzpicture}\!\right]_{\!v:-1}\!\!\!\!\!\!\!\!&=
\zeta_{\tau i}(\lambda)^{-1}\!\!\!\!
\sum_{\substack{r, s \geq 0\\ 0\leq t \leq n-s-1}}\!\!\!\!
u^{-r-1}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-90,in=-90,looseness=2.5] to 
(0,.4)\toplabel{\tau i};
\multcloseddot{.02,.28}{east}{s\!};
\multcloseddot{-.02,-.28}{west}{\!r};
\draw (.6,.24) arc(180:-180:0.17);
\node at (.53,.24) {\strandlabel{i}};
\dottybubblelabel{.77,.24}{t};
\circledbar{0,0}{u};
\pin{0.23,-.23}{1.95,-.23}{\left[v^{n-s-t-1} / (v+x)^2\right]_{v:-1}};
\region{1.4,.3}{\lambda};
\end{tikzpicture}\ ,\\
\left[\!\!\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\draw[-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\draw[-] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[-] (-0.4,-0.4) \botlabel{i}[out=90,in=90,looseness=2.5] to (0,-.4);
\circled{-.07,-.25}{u};
\circled{.07,.25}{v};
\draw (.78,0) arc(360:0:0.17);
\node at (.38,0) {\strandlabel{i}};
\node at (1.01,0) {$(v)$};
\circledbar{0,0}{v};
\circledbar{.25,-.25}{u};
\circledbar{-.25,.25}{u};
\region{1.35,0}{\lambda};
\end{tikzpicture}\!\right]_{\!v:-1}\!\!\!\!\!\!\!\!&=
\zeta_{\tau i}(\lambda)^{-1}\!\!\!\!
\sum_{\substack{r, s \geq 0\\ 0\leq t \leq n-s-1}}\!\!\!\!
u^{-r-1}
\begin{tikzpicture}[iQ,centerzero,scale=1.2]
\draw[-] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{i};
\draw[-] (0.4,0.4) [out=-90,in=-90,looseness=2.5] to 
(0,.4)\toplabel{\tau i};
\multcloseddot{0,.31}{east}{s\!};
\multcloseddot{-.02,-.28}{west}{\!r};
\draw (.6,.24) arc(180:-180:0.17);
\node at (.53,.24) {\strandlabel{i}};
\dottybubblelabel{.77,.24}{t};
\draw (-1.07,0) arc(360:0:0.17);
\node at (-1.55,0) {\strandlabel{\tau i}};
\node at (-.71,0) {$(-u)$};
\circledbar{0.08,-0.08}{u};
\circledbar{-.12,.12}{u};
\pin{0.23,-.23}{1.95,-.23}{\left[v^{n-s-t-1} / (v+x)\right]_{v:-1}};
\region{1.4,0.3}{\lambda};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[to-] (0.68,0) arc(0:360:0.4);
\node at (.28,-.5) {\strandlabel{\tau i}};
\anticlockwiseinternalbubble{-0.02,-.22};
\Circled{-0.02,.25}{u};
\end{tikzpicture} 
=
\zeta_{\tau i} \left[
u^{\del_{\tau i}}\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (0.68,0) arc(0:360:0.25);
\stringlabel{.43,-.35}{\tau i};
\stringlabel{-.3,-.3}{i};
\Circled{.18,0}{u};
\filledanticlockwisebubble{-.3,0};	
\bubblelabel{-.3,0}{-u};
\end{tikzpicture} 
-u^{\del_{\tau i}}\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (0.68,0) arc(0:360:0.25);
\stringlabel{.43,-.35}{\tau i};
\stringlabel{-.4,-.3}{i};
\Circled{.23,.15}{u};
\anticlockwisebubble{-.4,0};	
\teleporter{.2,-.11}{-.24,-.11};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[to-] (-0.68,0) arc(180:-180:0.4);
\node at (-.28,-.5) {\strandlabel{\tau i}};
\clockwiseinternalbubble{0.02,-.25};
\Circled{0.02,.22}{u};
\end{tikzpicture} 
=
(-1)^{{'}\del_i+1}\ 
{'}\zeta_i \left[
u^{{'}\del_i}\ \begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.68,0) arc(180:-180:0.25);
\stringlabel{-.43,-.35}{\tau i};
\stringlabel{.3,-.3}{i};
\Circled{-.18,0}{u};
\filledclockwisebubble{.3,0};	
\bubblelabel{.3,0}{-u};
\end{tikzpicture} 
-u^{{'}\del_i}\ \begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.68,0) arc(180:-180:0.25);
\stringlabel{-.43,-.35}{\tau i};
\stringlabel{.4,-.3}{i};
\Circled{-.23,-.15}{u};
\clockwisebubble{.4,0};	
\teleporter{-.2,.11}{.24,.11};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0,-.4)\botlabel{i} to (0,.5);
\anticlockwiseinternalbubble{0,-.1};
\multopendot{0,.25}{west}{\del_{\tau i}};
\end{tikzpicture}
&=
\left[\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.4)\botlabel{i} to (.3,.5);
\Circledbar{.3,.05}{u};
\filledanticlockwisebubble{.9,0.05};	
\bubblelabel{.9,.05}{u};
\stringlabel{.9,-.27}{\tau i};
\end{tikzpicture}\right]_{u:-1}\!\!
- \begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{1.1,-.25}{\tau i};
\anticlockwisebubble{1.1,.05};
\teleporter{.27,.05}{.9,.05};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.4,-0.4)\botlabel{i} to (.4,.5);
\Circledbar{.4,.05}{u};
\filledanticlockwisebubble{.9,0.05};	
\bubblelabel{.9,.05}{u};
\stringlabel{.92,-.26}{\tau i};
\region{1.35,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\!\!\!\!\!\!
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{1.1,-.26}{\tau i};
\anticlockwisebubble{1.1,.05};
\teleporter{.27,.05}{.9,.05};
\region{1.5,0}{\lambda};
\end{tikzpicture}&\ \substack{\cref{bubblegeneratingfunctions}\\{\textstyle=}}\ 
c_{\tau i}(\lambda)^{-1}
\left[\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.4,-0.4)\botlabel{i} to (.4,.5);
\Circledbar{.4,.05}{u};
\anticlockwisebubble{.9,0.05};	
\stringlabel{.92,-.26}{\tau i};
\node[black] at (1.38,0.05) {$(u)$};
\region{1.8,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!\!\!
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{1.1,-.25}{\tau i};
\anticlockwisebubble{1.1,.05};
\teleporter{.27,.05}{.9,.05};
\region{1.5,0}{\lambda};
\end{tikzpicture}\\
&\ \substack{\cref{bubslide}\\{\textstyle=}\\\cref{altquadratic}}\ 
c_{\tau i}(\lambda+\alpha_i)^{-1}c_{\tau i}(\alpha_i)\left[\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.15}{u};
\Pin{1.9,-.15}{3,-.15}{R_{\tau i, i}(u,x)};
\anticlockwisebubble{.9,0.05};	
\stringlabel{.9,-.26}{\tau i};
\node[black] at (1.38,0.05) {$(u)$};
\region{3,.3}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{.8,.25}{\tau i};
\anticlockwisebubble{.4,.2};
\teleporter{.28,-.25}{.5,.03};
\region{.9,0}{\lambda};
\end{tikzpicture}\\
&\ \substack{\cref{teleslide}\\{\textstyle=}\\\cref{dotslide}}\ \left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.15}{u};
\Pin{1.9,-.15}{3,-.15}{Q_{\tau i, i}(u,x)};
\filledanticlockwisebubble{1.3,0.05};
\bubblelabel{1.3,.05}{u};
\stringlabel{1.3,-.26}{\tau i};
\region{3,.3}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.15}{u};
\Pin{1.9,-.15}{3,-.15}{Q_{\tau i, i}(u,x)};
\anticlockwisebubble{1.2,0.05};	
\stringlabel{1.2,-.26}{\tau i};
\Circled{1.35,.05}{u};
\region{3,.3}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{.7,.25}{\tau i};
\anticlockwisebubble{.33,.2};
\teleporter{.28,-.25}{.16,.1};
\region{1,0}{\lambda};
\end{tikzpicture}\\
&\ \substack{\cref{ruby}\\{\textstyle=}\\\cref{quadratic}}\ \left[\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.15}{u};
\Pin{1.9,-.15}{3,-.15}{Q_{\tau i, i}(u,x)};
\filledanticlockwisebubble{1.3,0.05};
\bubblelabel{1.3,.05}{u};
\stringlabel{1.3,-.26}{\tau i};
\region{3,.3}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.15}{u};
\Pin{1.9,-.15}{3,-.15}{Q_{\tau i, i}(u,x)};
\anticlockwisebubble{1.2,0.05};	
\stringlabel{1.2,-.26}{\tau i};
\Circled{1.35,.05}{u};
\region{3,.3}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{-.5,-.28}{\tau i};
\anticlockwisebubble{-.5,0};
\teleporter{.28,-.12}{-.33,-.12};
\Pinpin{-.33,.12}{.28,.12}{1.25,.12}{Q_{\tau i, i}(x,y)};
\region{1,-.3}{\lambda};
\end{tikzpicture}\\
&\ \substack{\cref{trick}\\{\textstyle=}}\ 
\left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.15}{u};
\Pin{1.9,-.15}{3,-.15}{Q_{\tau i, i}(u,x)};
\filledanticlockwisebubble{1.3,0.05};
\bubblelabel{1.3,.05}{u};
\stringlabel{1.3,-.26}{\tau i};
\region{3,.3}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.15}{u};
\Pin{1.9,-.15}{3,-.15}{Q_{\tau i, i}(u,x)};
\anticlockwisebubble{1.2,0.05};	
\stringlabel{1.2,-.26}{\tau i};
\Circled{1.35,.05}{u};
\region{3,.3}{\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{-.5,-.15}{\tau i};
\anticlockwisebubble{-.5,.15};
\Circled{-.31,.22}{u};
\teleporter{.28,0}{-.36,0};
\Pin{.28,-.2}{1.3,-.2}{Q_{\tau i, i}(u,x)};
\region{1,.3}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
&
\ \substack{\cref{partialfractions}\\{\textstyle=}}\ \left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.15}{u};
\Pin{1.9,-.15}{3,-.15}{Q_{i,\tau i}(x,u)};
\filledanticlockwisebubble{1.3,0.05};
\bubblelabel{1.3,.05}{u};
\stringlabel{1.3,-.26}{\tau i};
\region{3,.3}{\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{-.5,-.3}{\tau i};
\anticlockwisebubble{-.5,0};
\Circledbar{.28,.28}{u};
\teleporter{.28,0}{-.3,0};
\Pin{.28,-.2}{1.3,-.2}{Q_{i,\tau i}(x,u)};
\region{1.2,.3}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
&
\ \substack{\cref{trick}\\{\textstyle=}}\ \left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.15}{u};
\Pin{1.9,-.15}{3,-.15}{Q_{i,\tau i}(x,-x)};
\filledanticlockwisebubble{1.3,0.05};
\bubblelabel{1.3,.05}{u};
\stringlabel{1.3,-.26}{\tau i};
\region{3,.3}{\lambda};
\end{tikzpicture}\right]_{u:-1}
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{-.5,-.22}{\tau i};
\anticlockwisebubble{-.5,.1};
\teleporter{.28,.1}{-.3,.1};
\Pin{.28,-.2}{1.3,-.2}{Q_{i,\tau i}(x,-x)};
\region{1,.3}{\lambda};
\end{tikzpicture}\\
&
\ \substack{\cref{being}\\{\textstyle=}}\ 
Q_{i,\tau i}(1,-1)\ 
\left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (1.9,-0.4)\botlabel{i} to (1.9,.5);
\Circledbar{1.9,.05}{u};
\multopendot{1.9,-.2}{west}{\del_{\tau i}};
\multopendot{1.9,.3}{west}{\del_i};
\filledanticlockwisebubble{1.3,0.05};
\bubblelabel{1.3,.05}{u};
\stringlabel{1.3,-.26}{\tau i};
\region{2.55,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}
-
Q_{i,\tau i}(1,-1)
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.4)\botlabel{i} to (.28,.5);
\stringlabel{-.5,-.27}{\tau i};
\anticlockwisebubble{-.5,.05};
\multopendot{.28,-.2}{west}{\del_{\tau i}};
\multopendot{.28,.3}{west}{\del_i};
\teleporter{.28,.05}{-.3,.05};
\region{1,0}{\lambda};
\end{tikzpicture}\\ &
\ \substack{\cref{internal2}\\{\textstyle=}}\ 
\zeta_i^{-1} Q_{i,\tau i}(1,-1)\ 
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0,-.4)\botlabel{i} to (0,.5);
\anticlockwiseinternalbubble{0,-.1};
\multopendot{0,.25}{west}{\del_{\tau i}};
\region{.5,-.1}{\lambda};
\end{tikzpicture}
\stackrel{\cref{being}}{=}
(-1)^{\del_{\tau i}+1} \zeta_{\tau i}\ 
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0,-.4)\botlabel{i} to (0,.5);
\anticlockwiseinternalbubble{0,-.1};
\multopendot{0,.25}{west}{\del_{\tau i}};
\region{.5,-.1}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0,-.4)\botlabel{i} to (0,.9);
\clockwiseinternalbubble{0,-.1};
\anticlockwiseinternalbubble{0,.5};
\end{tikzpicture}\ 
&=\ 
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0,-.4)\botlabel{i} to (0,.9);
\end{tikzpicture}
\ =\ \begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0,-.4)\botlabel{i} to (0,.9);
\anticlockwiseinternalbubble{0,-.1};
\clockwiseinternalbubble{0,.5};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[to-,thin] (0,-.45)\botlabel{i} to (0,.85);
\clockwiseinternalbubble{0,-.1};
\anticlockwiseinternalbubble{0,.5};
\end{tikzpicture}\ 
&=\ \begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[to-,thin] (0,-.45)\botlabel{i} to (0,.85);
\end{tikzpicture}
\ =\ 
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[to-,thin] (0,-.45)\botlabel{i} to (0,.85);
\anticlockwiseinternalbubble{0,-.1};
\clockwiseinternalbubble{0,.5};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0,-.4)\botlabel{i} to (0,.9);
\clockwiseinternalbubble{0,-.1};
\anticlockwiseinternalbubble{0,.5};
\region{.45,.25}{\lambda};
\end{tikzpicture}
=
\left[\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\filledclockwisebubble{.9,-.2};	
\Circledbar{.3,.05}{u};
\bubblelabel{.9,-.2}{u};
\filledanticlockwisebubble{.9,0.3};	
\bubblelabel{.9,.3}{u};
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\end{tikzpicture}
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.6)\botlabel{i} to (.28,.7);
\clockwisebubble{.9,-.2};
\teleporter{.27,-.2}{.7,-.2};
\Circledbar{.3,.25}{u};
\filledanticlockwisebubble{.9,0.3};	
\bubblelabel{.9,.3}{u};
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\end{tikzpicture}-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\filledclockwisebubble{.9,-.2};	
\stringlabel{.9,-.5}{\tau i};
\Circledbar{.3,-.2}{u};
\bubblelabel{.9,-.2}{u};
\stringlabel{.9,.7}{\tau i};
\anticlockwisebubble{.9,.3};
\teleporter{.3,.3}{.7,.3};
\end{tikzpicture}\right]_{u:-1}
+
\begin{tikzpicture}[Q,anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.6)\botlabel{i} to (.28,.7);
\clockwisebubble{.9,-.2};
\teleporter{.28,-.2}{.7,-.2};
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\anticlockwisebubble{.9,.3};
\teleporter{.28,.3}{.7,.3};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.6)\botlabel{i} to (.28,.7);
\clockwisebubble{.9,-.2};
\teleporter{.28,-.2}{.7,-.2};
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\anticlockwisebubble{.9,.3};
\teleporter{.28,.3}{.7,.3};
\end{tikzpicture}
&\stackrel{\cref{teleslide}}{=}
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.6)\botlabel{i} to (.28,.7);
\draw[to-,thin] (.7,.3) to [out=90,in=90,looseness=1.7] (1.1,.3) to [out=-90,in=90,looseness=1.3] (.7,-.2)
to [looseness=1.7,out=-90,in=-90] 
(1.1,-.2) to [looseness=1.3,out=90,in=-90] (.7,.3);  
\stringlabel{.9,.7}{\tau i};
\teleporter{.28,-.2}{.7,-.2};
\end{tikzpicture}-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.6)\botlabel{i} to (.28,.7);
\draw[to-,thin] (.7,-.2) to [looseness=1.7,out=-90,in=-90] (1.1,-.2) to [looseness=1.3,out=90,in=-90] (.7,.3) to [out=90,in=90,looseness=1.7] (1.1,.3) to [out=-90,in=90,looseness=1.3] (.7,-.2);    
\stringlabel{.9,-.5}{\tau i};
\teleporter{.28,.3}{.7,.3};
\end{tikzpicture}
\stackrel{\cref{curlrels}}{=}
\left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.6)\botlabel{i} to (.28,.7);
\clockwisebubble{.9,-.2};
\teleporter{.27,-.2}{.7,-.2};
\Circled{1.1,-.2}{u};
\filledanticlockwisebubble{.9,0.3};	
\bubblelabel{.9,.3}{u};
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\end{tikzpicture}
+
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\filledclockwisebubble{.9,-.2};	
\stringlabel{.9,-.5}{\tau i};
\bubblelabel{.9,-.2}{u};
\stringlabel{.9,.7}{\tau i};
\anticlockwisebubble{.9,.3};
\teleporter{.3,.3}{.7,.3};
\Circled{1.1,.3}{u};
\end{tikzpicture}\right]_{u:-1}\\
&\stackrel{\cref{partialfractions}}{=}
\left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.6)\botlabel{i} to (.28,.7);
\clockwisebubble{.9,-.2};
\teleporter{.27,-.2}{.7,-.2};
\Circledbar{.3,.25}{u};
\filledanticlockwisebubble{.9,0.3};	
\bubblelabel{.9,.3}{u};
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\end{tikzpicture}
+
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.6)\botlabel{i} to (.28,.7);
\clockwisebubble{.9,-.2};
\Circledbar{.3,.05}{u};
\Circled{1.1,-.2}{u};
\filledanticlockwisebubble{.9,0.3};	
\bubblelabel{.9,.3}{u};
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\end{tikzpicture}
+
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\filledclockwisebubble{.9,-.2};	
\stringlabel{.9,-.5}{\tau i};
\Circledbar{.3,-.2}{u};
\bubblelabel{.9,-.2}{u};
\stringlabel{.9,.7}{\tau i};
\anticlockwisebubble{.9,.3};
\teleporter{.3,.3}{.7,.3};
\end{tikzpicture}
+
\begin{tikzpicture}[Q,anchorbase,scale=1]
	\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\filledclockwisebubble{.9,-.2};	
\stringlabel{.9,-.5}{\tau i};
\bubblelabel{.9,-.2}{u};
\stringlabel{.9,.7}{\tau i};
\anticlockwisebubble{.9,.3};
\Circledbar{.3,.05}{u};
\Circled{1.1,.3}{u};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0,-.4)\botlabel{i} to (0,.9);
\clockwiseinternalbubble{0,-.1};
\anticlockwiseinternalbubble{0,.5};
\region{.45,.25}{\lambda};
\end{tikzpicture}
=
\left[\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\filledclockwisebubble{.9,-.2};	
\Circledbar{.3,.05}{u};
\bubblelabel{.9,-.2}{u};
\filledanticlockwisebubble{.9,0.3};	
\bubblelabel{.9,.3}{u};
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\end{tikzpicture}
+
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.28,-0.6)\botlabel{i} to (.28,.7);
\clockwisebubble{.9,-.2};
\Circledbar{.3,.05}{u};
\Circled{1.1,-.2}{u};
\filledanticlockwisebubble{.9,0.3};	
\bubblelabel{.9,.3}{u};
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\end{tikzpicture}
+
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\filledclockwisebubble{.9,-.2};	
\stringlabel{.9,-.5}{\tau i};
\bubblelabel{.9,-.2}{u};
\stringlabel{.9,.7}{\tau i};
\anticlockwisebubble{.9,.3};
\Circledbar{.3,.05}{u};
\Circled{1.1,.3}{u};
\end{tikzpicture}
\right]_{u:-1}\stackrel{\cref{bubblegeneratingfunctions}}{=}
\left[\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\clockwisebubble{.9,-.2};
\node at (1.36,.3) {$(u)$};
\node at (1.36,-.2) {$(u)$};
\Circledbar{.3,.05}{u};
\anticlockwisebubble{.9,0.3};	
\stringlabel{.9,.7}{\tau i};
\stringlabel{.9,-.5}{\tau i};
\end{tikzpicture}
\right]_{u:-1}
\stackrel{\cref{infgrass}}{=}
\left[\ \begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\Circledbar{.3,.05}{u};
\end{tikzpicture}\ 
\right]_{u:-1}
=\ \begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to (.3,.7);
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,.3};
\end{tikzpicture}
&=
\zeta_i 
r_{\tau i, j}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\filledanticlockwisebubble{-1.5,-0.3};
\bubblelabel{-1.5,-.3}{u};
\Pinpin{.41,.3}{-.4,.3}{-1.6,.3}{Q_{\tau i, j}(-y,x)};
\Circledbar{.2,.1}{u};
\multopendot{.48,.43}{west}{\del_i};
\stringlabel{-1.5,-.6}{\tau i};
\end{tikzpicture}\right]_{u:-1}
-
\zeta_i r_{\tau i, j}\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-0.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1.3,-.3};
\Pinpin{.37,.25}{-.35,.25}{-1.6,.25}{Q_{\tau i, j}(-y,x)};
\teleporter{-1.08,-.3}{.17,0.09};
\multopendot{.48,.42}{west}{\del_i};
\stringlabel{-1.3,-.6}{\tau i};
\end{tikzpicture},\label{marley}\\
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,-.3};
\end{tikzpicture}
&=
\zeta_i r_{\tau i, j}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\filledanticlockwisebubble{-1.5,0.5};
\bubblelabel{-1.5,.5}{u};
\Pinpin{.41,-.3}{-.4,-.3}{-1.6,-.3}{Q_{\tau i, j}(-y,x)};
\Circledbar{.2,-.1}{u};
\multopendot{.48,-.45}{west}{\del_i};
\stringlabel{-1.5,.2}{\tau i};
\end{tikzpicture}\right]_{u:-1}
-
\zeta_i r_{\tau i, j}\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-0.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1.3,.5};
\Pinpin{.37,-.25}{-.35,-.25}{-1.6,-.25}{Q_{\tau i, j}(-y,x)};
\teleporter{-1.17,.35}{.17,-0.09};
\multopendot{.48,-.45}{west}{\del_i};
\stringlabel{-1.3,.2}{\tau i};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,.3};
\region{.7,0}{\lambda};
\end{tikzpicture}\!\!&\ \substack{\cref{internal2}\\{\textstyle=}}\ 
\zeta_i
\left[\ \begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\filledanticlockwisebubble{-.25,0.45};	
\bubblelabel{-.26,.45}{u};
\stringlabel{0.13,.48}{\tau i};
\multopendot{.56,.4}{west}{\del_i};
\Circledbar{.25,.1}{u};
\region{.9,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!
-
\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-.27,0.45};
\teleporter{.25,.1}{-.12,.3};
\stringlabel{0.13,.48}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}\\
&\substack{\cref{bubblegeneratingfunctions}\\{\textstyle=}\\\cref{altquadratic}}\ 
\zeta_i c_{\tau i}(\lambda+\alpha_i)^{-1}
\left[\ \begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-.3,0.45};	
\node[black] at (.2,0.47) {$(u)$};
\stringlabel{-.44,.79}{\tau i};
\Circledbar{.25,.1}{u};
\region{.9,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!
-
\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=80,in=-110] (-.4,0) to[out=70,in=-60] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-.27,0.3};
\teleporter{.23,.1}{-.13,.15};
\stringlabel{0.1,.45}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}\\
&\ \substack{\cref{wax}\\{\textstyle=}\\\cref{teleslide}}\ 
\zeta_i c_{\tau i}(\lambda+\alpha_i)^{-1}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\anticlockwisebubble{-.3,0.45};	
\node[black] at (.2,0.47) {$(u)$};
\stringlabel{-.44,.79}{\tau i};
\multopendot{.56,.4}{west}{\del_i};
\Circledbar{.25,.1}{u};
\region{.7,0}{\lambda};
\end{tikzpicture}\!\right]_{\!u:-1}\!\!\!\!\!\!\!\!
-
\zeta_i r_{\tau i, j}\!\!\!\!
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=80,in=-90] (-.23,0.23) to[out=90,in=-120] (0,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-.27,0.3};
\teleporter{.23,.1}{-.47,.3};
\stringlabel{-0.67,.4}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}\\
&\substack{\cref{quadratic}\\{\textstyle=}\\\cref{bubslide}}\ 
\zeta_i c_{\tau i}(\lambda+\alpha_i)^{-1}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1.53,-0.3};
\Pin{-.4,.3}{-1.5,.3}{R_{\tau i, j}(u,x)};
\node[black] at (-1.02,-0.3) {$(u)$};
\stringlabel{-1.53,-.6}{\tau i};
\multopendot{.47,.4}{west}{\del_i};
\Circledbar{.24,.14}{u};
\region{.7,0}{\lambda};
\end{tikzpicture}\right]_{\!u:-1}\!\!\!\!\!\!\!
-
\zeta_ir_{\tau i, j}\!\!\!
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-0.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\multopendot{.47,.4}{west}{\del_i};
\anticlockwisebubble{-1.2,-.2};
\Pinpin{-.3,.2}{-1,-.1}{-1.45,.5}{Q_{\tau i, j}(x,y)};
\teleporter{-1.01,-.27}{.28,.18};
\stringlabel{-1.2,-.5}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}\\
&\ \substack{\cref{trick}\\{\textstyle=}\\\cref{bubblegeneratingfunctions}}
\ \zeta_i r_{\tau i, j}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
	\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-.5,.6);
    \draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\filledanticlockwisebubble{-1.5,-0.3};
\bubblelabel{-1.5,-.3}{u};
\Pin{-.4,.3}{-1.5,.3}{Q_{\tau i, j}(u,x)};
\stringlabel{-1.5,-.6}{\tau i};
\multopendot{.47,.4}{west}{\del_i};
\Circledbar{.24,.14}{u};
\region{.7,0}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1.5,-0.3};
\Pin{-.4,.3}{-1.5,.3}{Q_{\tau i, j}(u,x)};
\multopendot{.47,.4}{west}{\del_i};
\Circledbar{.24,.14}{u};
\Circled{-1.3,-.3}{u};
\stringlabel{-1.5,-.6}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-0.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\multopendot{.47,.4}{west}{\del_i};
\anticlockwisebubble{-1.1,-.3};
\Pin{-.35,.25}{-1.5,.25}{Q_{\tau i, j}(u,x)};
\teleporter{-.93,-.15}{.3,.2};
\Circled{-.89,-.4}{u};
\stringlabel{-1.14,-.6}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
&\ \substack{\cref{partialfractions}\\{\textstyle=}\\\cref{dotslide}}\ 
\zeta_i r_{\tau i, j}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
	\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-.5,.6);
    \draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\filledanticlockwisebubble{-1.5,-0.3};
\bubblelabel{-1.5,-.3}{u};
\Pin{-.4,.3}{-1.5,.3}{Q_{\tau i, j}(u,x)};
\stringlabel{-1.5,-.6}{\tau i};
\multopendot{.47,.4}{west}{\del_i};
\Circledbar{.24,.14}{u};
\region{.7,0}{\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-0.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1.3,-.3};
\Pin{-.35,.25}{-1.5,.25}{Q_{\tau i, j}(u,x)};
\teleporter{-1.1,-.3}{.11,0.05};
\Circledbar{.32,.21}{u};
\multopendot{.48,.43}{west}{\del_i};
\stringlabel{-1.3,-.6}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
&\ \substack{\cref{trick}\\{\textstyle=}\\\cref{dotslide}}\ 
\zeta_i r_{\tau i, j}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\filledanticlockwisebubble{-1.5,-0.3};
\bubblelabel{-1.5,-.3}{u};
\Pinpin{.41,.3}{-.4,.3}{-1.6,.3}{Q_{\tau i, j}(-y,x)};
\Circledbar{.2,.1}{u};
\multopendot{.48,.43}{west}{\del_i};
\stringlabel{-1.5,-.6}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}
-
\zeta_i r_{\tau i, j}\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
	\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-0.5,.6);
    \draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1.3,-.3};
\Pinpin{.37,.25}{-.35,.25}{-1.6,.25}{Q_{\tau i, j}(-y,x)};
\teleporter{-1.1,-.3}{.17,0.09};
\multopendot{.48,.43}{west}{\del_i};
\stringlabel{-1.3,-.6}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,.3};
\end{tikzpicture}
&=
r_{\tau i, j}
\begin{tikzpicture}[Q,centerzero,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,-.3};
\Pinpin{-.3,.3}{.3,.3}{1.7,.3}{Q_{\tau i,j}(-y,x)};
\end{tikzpicture},\qquad&
\begin{tikzpicture}[Q,centerzero,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,-.3};
\end{tikzpicture}
&=
r_{\tau i, j}
\begin{tikzpicture}[Q,centerzero,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,.3};
\Pinpin{-.3,-.3}{.3,-.3}{1.7,-.3}{Q_{\tau j, i}(-y,x)};
\end{tikzpicture}\ .\end{align}
Also if $i \neq \tau i$ then

\begin{align}\label{bob}
\begin{tikzpicture}[Q,centerzero,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{\tau i} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,.3};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{\tau i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,-.3};
\teleporter{-.2,.2}{.2,.2};
\teleporter{-.4,.4}{.4,.4};
\end{tikzpicture},\qquad&
\begin{tikzpicture}[Q,centerzero,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{\tau i} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,-.3};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{\tau i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,.3};
\teleporter{-.2,-.2}{.2,-.2};
\teleporter{-.4,-.4}{.4,-.4};
\end{tikzpicture}\ ,
\end{align}
and
\begin{align}\label{blocked}
\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,-.3};
\region{.65,0}{\lambda};
\end{tikzpicture}
&=\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.37,.37};
\Pinpin{-.15,.15}{-.25,-.25}{-1.75,-.3}{Q_{\tau i,i}(-y,x)};
\region{.65,0}{\lambda};
\end{tikzpicture}
+\zeta_i\left[(-u)^{\del_i}c_{\tau i}(\lambda-\alpha_i)^{-1}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.8,0};
\node at (-.25,0) {$(u)$};
\Circledbar{-1.3,0}{u};
\Circledbar{.3,0}{u};
\stringlabel{-.8,-.3}{\tau i};
\region{.65,0}{\lambda};
\end{tikzpicture}
\!\!-\!(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.5,0}
\Circled{-.65,-.13}{u};
\teleporter{-1.3,.15}{-.65,.15};
\teleporter{-.3,0}{.3,0};
\stringlabel{-.5,-.35}{\tau i};
\region{.65,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\!\!\!\!,\\
\label{drains}
\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,.3};
\region{.65,0}{\lambda};
\end{tikzpicture}
&=\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.37,-.37};
\Pinpin{-.15,-.15}{-.25,.25}{-1.75,.3}{Q_{\tau i,i}(-y,x)};
\region{.65,0}{\lambda};
\end{tikzpicture}
+\zeta_i\left[(-u)^{\del_i}c_{\tau i}(\lambda-\alpha_i)^{-1}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.8,0};
\node at (-.25,0) {$(u)$};
\Circledbar{-1.3,0}{u};
\Circledbar{.3,0}{u};
\stringlabel{-.8,-.3}{\tau i};
\region{.65,0}{\lambda};
\end{tikzpicture}\!\!
-\!(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.5,0}
\Circled{-.66,.13}{u};
\teleporter{-1.3,-.15}{-.65,-.15};
\teleporter{-.3,0}{.3,0};
\stringlabel{-.5,-.35}{\tau i};
\region{.65,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,.3};
\end{tikzpicture}=
\zeta_i r_{\tau i, j}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\filledanticlockwisebubble{-1.5,-0.3};
\bubblelabel{-1.5,-.3}{u};
\Pinpin{.41,.3}{-.4,.3}{-1.6,.3}{Q_{\tau i, j}(-y,x)};
\Circledbar{-.42,-.38}{u};
\node at (-.38,.03) {\dotlabel{\del_i}};
\opendot{-.15,-.1};
\stringlabel{-1.5,-.6}{\tau i};
\end{tikzpicture}\right]_{u:-1}
-
\zeta_i r_{\tau i, j}\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{j} to[out=90,in=-90] (-0.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1.42,-.3};
\Pinpin{.37,.25}{-.35,.25}{-1.6,.25}{Q_{\tau i, j}(-y,x)};
\teleporter{-1.21,-.3}{-.38,-.3};
\node at (-.38,.03) {\dotlabel{\del_i}};
\opendot{-.15,-.1};
\stringlabel{-1.42,-.6}{\tau i};
\end{tikzpicture}
\stackrel{\cref{internal2}}{=}
r_{\tau i, j}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,-.3};
\Pinpin{-.3,.3}{.3,.3}{1.7,.3}{Q_{\tau i,j}(-y,x)};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{\tau i} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,.3};
\region{0.7,0}{\lambda};
\end{tikzpicture}\!\!&\ \substack{\cref{internal2}\\{\textstyle=}}\ 
\zeta_i
\left[\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\filledanticlockwisebubble{-.2,0.45};	
\bubblelabel{-.2,.45}{u};
\stringlabel{-.16,.19}{\tau i};
\Circledbar{.3,.15}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!-
\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-.27,0.45};
\teleporter{.25,.1}{-.12,.3};
\stringlabel{0.13,.48}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\\&\substack{\cref{bubblegeneratingfunctions}\\{\textstyle=}}\ 
\zeta_i c_{\tau i}(\lambda+\alpha_i)^{-1}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-.3,0.45};	
\node[black] at (.2,0.47) {$(u)$};
\stringlabel{-.18,.19}{\tau i};
\Circledbar{.25,.1}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!-
\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-.27,0.45};
\teleporter{.25,.1}{-.12,.3};
\stringlabel{0.13,.48}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}\\
&\ \substack{\cref{bubslide}\\{\textstyle=}}\ 
\zeta_i c_{\tau i}(\lambda+\alpha_i + \alpha_{\tau i})^{-1}
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-1.24,-0.1};	
\node[black] at (-.75,-0.1) {$(u)$};
\stringlabel{-1.24,-.42}{\tau i};
\Circledbar{.25,.1}{u};
\Circled{-.25,.1}{u};
\Circled{-.6,.33}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!-
\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-.27,0.45};
\teleporter{.25,.1}{-.12,.3};
\stringlabel{0.13,.48}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\\
&\substack{\cref{dotslide}\\{\textstyle=}}\
\zeta_i
\left[\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{-.32,-.2}{east}{\del_i};
\filledanticlockwisebubble{-1.14,-0.1};	
\bubblelabel{-1.14,-.1}{u};
\stringlabel{-1.14,-.42}{\tau i};
\Circledbar{.25,.1}{u};
\Circled{-.25,.1}{u};
\Circled{-.6,.33}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!-
\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{-.32,-.2}{east}{\del_i};
\anticlockwisebubble{-.27,0.45};
\teleporter{.25,.1}{-.12,.3};
\stringlabel{0.13,.48}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{-.32,-.2}{east}{\del_i};
\anticlockwisebubble{-.27,0.45};
\teleporter{.25,.1}{-.12,.3};
\stringlabel{0.13,.48}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}\!&
\ \substack{\cref{altquadratic}\\{\textstyle=}}\ 
-\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-110] (-.4,0) to[out=70,in=-60] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{.56,.4}{west}{\del_i};
\anticlockwisebubble{-.27,0.3};
\teleporter{.3,.15}{-.13,.15};
\stringlabel{0.1,.45}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}+\zeta_i
\left[\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=90,in=-90] (-.25,.1) to [out=90,in=90,looseness=1] (-0.025,.1) to [out =-90,in=-90,looseness=1.5] (.225,.2) to [out=90,in=90,looseness=1.5] (-0.025,.3) to [out=-90,in=-90,looseness=1] (-.25,.3) to (-.25,.6); 
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=80,in=-90] (.7,.6);
\filledanticlockwisebubble{-.8,0};
\bubblelabel{-.8,0}{u};
\stringlabel{-.8,-.3}{\tau i};
\multopendot{-.21,-.4}{east}{\del_i};
\teleporter{.53,.2}{.225,.2};
\Circled{-.23,-.04}{u};\Circled{-.23,.35}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}\ 
\right]_{u:-1}\!\!\!\!\\
&\ \substack{\cref{teleslide}\\{\textstyle=}\\\cref{quadratic}}\ -\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=90,in=-90] (-.25,.1) to [out=90,in=90,looseness=1] (-0.025,.1) to [out =-90,in=-90,looseness=1.5] (.225,.2) to [out=90,in=90,looseness=1] (-0.55,.3) to [out=-90,in=-90,looseness=2] (-.2,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=80,in=-90] (.7,.6);
\multopendot{-.21,-.4}{east}{\del_i};
\teleporter{.53,.2}{.225,.2};
\teleporter{.65,.35}{-.25,.35};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\!\!+\zeta_i
\left[\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{-.32,-.2}{east}{\del_i};
\filledanticlockwisebubble{-1.14,-0.1};	
\bubblelabel{-1.14,-.1}{u};
\stringlabel{-1.14,-.42}{\tau i};
\teleporter{.56,.4}{-.47,.21};
\Circled{-.22,.08}{u};
\Circled{-.64,.36}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\&
\ \substack{\cref{teleslide}\\{\textstyle=}\\\cref{partialfractions}}\ -\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.6,-0.6)\botlabel{\tau i} to[out=120,in=-90] (-.2,.1) to [out=90,in=90,looseness=2] (-0.6,.3) to [out=-90,in=-90,looseness=2] (-.2,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=80,in=-90] (.7,.6);
\multopendot{-.21,-.4}{east}{\del_i};
\teleporter{.25,0}{-.18,0};
\teleporter{.68,.44}{-.22,.44};
\region{0.7,0}{\lambda};
\end{tikzpicture}
+
\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.7,-0.6)\botlabel{\tau i} to[out=100,in=-80] (-.2,.6);
\draw[-to,thin] (-0.2,-0.6)\botlabel{i} to[out=80,in=-100] (.7,.6);
\multopendot{.1,-.13}{east}{\del_i};
\anticlockwisebubble{-.6,.27};
\stringlabel{-.6,-.02}{\tau i};
\teleporter{.38,.1}{.13,.1};
\teleporter{.55,.27}{-.4,.27};
\teleporter{.66,.44}{-.14,.44};
\region{0.7,0}{\lambda};
\end{tikzpicture}
+\zeta_i
\left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{-.32,-.2}{east}{\del_i};
\filledanticlockwisebubble{-1.14,-0.1};	
\bubblelabel{-1.14,-.1}{u};
\stringlabel{-1.14,-.42}{\tau i};
\Circledbar{.25,.1}{u};
\Circled{-.25,.1}{u};
\Circled{-.6,.33}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}+\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{-.32,-.2}{east}{\del_i};
\filledanticlockwisebubble{-1.14,-0.1};	
\bubblelabel{-1.14,-.1}{u};
\stringlabel{-1.14,-.42}{\tau i};
\teleporter{.56,.4}{-.47,.21};
\Circledbar{.22,.08}{u};
\Circled{-.64,.36}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
&\ \substack{\cref{teleslide}\\{\textstyle=}\\\cref{curlrels}}\ 
\zeta_i\ 
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.7,-0.6)\botlabel{\tau i} to[out=100,in=-80] (-.2,.6);
\draw[-to,thin] (-0.2,-0.6)\botlabel{i} to[out=80,in=-100] (.7,.6);
\multopendot{.1,-.13}{east}{\del_i};
\anticlockwisebubble{-.8,-.3};
\stringlabel{-.8,-.58}{\tau i};
\teleporter{.46,.17}{.05,.17};
\teleporter{-.07,-.32}{-.59,-.32};
\teleporter{.62,.36}{-.1,.36};
\region{0.7,0}{\lambda};
\end{tikzpicture}
+\zeta_i
\left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{-.32,-.2}{east}{\del_i};
\filledanticlockwisebubble{-1.14,-0.1};	
\bubblelabel{-1.14,-.1}{u};
\stringlabel{-1.14,-.42}{\tau i};
\Circledbar{.25,.1}{u};
\Circled{-.25,.1}{u};
\Circled{-.6,.33}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}+
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.7,-0.6)\botlabel{\tau i} to[out=100,in=-80] (-.2,.6);
\draw[-to,thin] (-0.2,-0.6)\botlabel{i} to[out=80,in=-100] (.7,.6);
\multopendot{.1,-.13}{east}{\del_i};
\filledanticlockwisebubble{-.8,0};
\stringlabel{-.8,-.28}{\tau i};
\bubblelabel{-.8,0}{u};
\Circled{-.03,.25}{u};
\Circledbar{.5,.25}{u};
\teleporter{.67,.45}{-.15,.45};
\region{0.7,0}{\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.7,-0.6)\botlabel{\tau i} to[out=100,in=-80] (-.2,.6);
\draw[-to,thin] (-0.2,-0.6)\botlabel{i} to[out=80,in=-100] (.7,.6);
\multopendot{.1,-.13}{east}{\del_i};
\filledanticlockwisebubble{-.8,0};
\stringlabel{-.8,-.28}{\tau i};
\bubblelabel{-.8,0}{u};
\Circled{-.03,.25}{u};
\teleporter{.38,.1}{.13,.1};
\teleporter{.67,.45}{-.15,.45};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
&\ \substack{\cref{partialfractions}\\{\textstyle=}\\\cref{gendotslidebar}}\ 
\zeta_i
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.7,-0.6)\botlabel{\tau i} to[out=100,in=-80] (-.2,.6);
\draw[-to,thin] (-0.2,-0.6)\botlabel{i} to[out=80,in=-100] (.7,.6);
\multopendot{.1,-.13}{east}{\del_i};
\anticlockwisebubble{-.8,-.3};
\stringlabel{-.8,-.58}{\tau i};
\teleporter{.46,.17}{.05,.17};
\teleporter{.62,.36}{-.1,.36};
\teleporter{-.07,-.32}{-.59,-.32};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\!\!+\zeta_i
\left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{-.32,-.2}{east}{\del_i};
\filledanticlockwisebubble{-1.14,-0.1};	
\bubblelabel{-1.14,-.1}{u};
\stringlabel{-1.14,-.42}{\tau i};
\Circledbar{.25,.1}{u};
\Circled{-.25,.1}{u};
\Circled{-.6,.33}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}\!-
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.7,-0.6)\botlabel{\tau i} to[out=100,in=-80] (-.2,.6);
\draw[-to,thin] (-0.2,-0.6)\botlabel{i} to[out=80,in=-100] (.7,.6);
\multopendot{.1,-.13}{east}{\del_i};
\filledanticlockwisebubble{-.7,0};
\stringlabel{-.7,-.28}{\tau i};
\bubblelabel{-.7,0}{u};
\Circledbar{-.11,-.41}{u};
\teleporter{.46,.17}{.05,.17};
\teleporter{.62,.36}{-.1,.36};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{\!u:-1}\\
&\stackrel{\cref{internal2}}{=}
\zeta_i
\left[
\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.5,-0.6)\botlabel{\tau i} to[out=80,in=-90] (-.7,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=100,in=-90] (.6,.6);
\multopendot{-.32,-.2}{east}{\del_i};
\filledanticlockwisebubble{-1.14,-0.1};	
\bubblelabel{-1.14,-.1}{u};
\stringlabel{-1.14,-.42}{\tau i};
\Circledbar{.25,.1}{u};
\Circled{-.25,.1}{u};
\Circled{-.6,.33}{u};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{\!u:-1}\!\!\!\!\!
-\begin{tikzpicture}[Q,anchorbase,scale=1]
\draw[-to,thin] (0.7,-0.6)\botlabel{\tau i} to[out=100,in=-80] (-.2,.6);
\draw[-to,thin] (-0.2,-0.6)\botlabel{i} to[out=80,in=-100] (.7,.6);
\teleporter{.46,.17}{.05,.17};
\teleporter{.62,.36}{-.1,.36};
\anticlockwiseinternalbubble{-.07,-.32};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,-.3};
\region{0.7,0}{\lambda};
\end{tikzpicture}\!\!
\ \substack{\cref{dylan}\\{\textstyle=}\\\cref{trick}}\ 
\zeta_i 
\left[(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.5,-0.6)\botlabel{i} to[out=90,in=-90] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\filledanticlockwisebubble{-1,.3};
\bubblelabel{-1,.3}{u};
\Pin{-.4,-.3}{-2.1,-.3}{Q_{i,\tau i}(x,u)};
\Circledbar{.3,-.25}{u};
\stringlabel{-1,0}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
-
(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.5,-0.6)\botlabel{i} to[out=90,in=-90] (-0.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1,.3};
\Pin{-.32,-.22}{-2.1,-.22}{Q_{i,\tau i}(x,u)};
\teleporter{-.82,.2}{.17,-0.09};
\Circledbar{.35,-.3}{u};
\stringlabel{-1,0}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\\
\ &\stackrel{\cref{gendotslidebar}}{=}
\zeta_i 
\left[(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.5,-0.6)\botlabel{i} to[out=90,in=-90] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\filledanticlockwisebubble{-1,.3};
\bubblelabel{-1,.3}{u};
\Pin{-.4,-.3}{-2.1,-.3}{Q_{i,\tau i}(x,u)};
\Circledbar{-.33,.25}{u};
\stringlabel{-1,0}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
-
(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.5,-0.6)\botlabel{i} to[out=90,in=-90] (-0.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1,.3};
\Pin{-.32,-.22}{-2.1,-.22}{Q_{i,\tau i}(x,u)};
\teleporter{-.82,.2}{.17,-0.09};
\Circledbar{-.35,.3}{u};
\stringlabel{-1,0}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\&
\qquad\qquad+\zeta_i\left[(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=90,in=-90] (-.3,.6);
\filledanticlockwisebubble{-1,.25};
\bubblelabel{-1,.25}{u};
\Pin{-.3,-.3}{-2.1,-.3}{Q_{i,\tau i}(x,u)};
\Circledbar{-.3,.15}{u};
\Circledbar{.3,.15}{u};
\stringlabel{-1,-.05}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
-(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=90,in=-90] (-.3,.6);
\anticlockwisebubble{-1,.3}
\Pin{-.3,-.35}{-2.1,-.35}{Q_{i,\tau i}(x,u)};
\Circledbar{-.3,0}{u};
\Circledbar{.3,0}{u};
\teleporter{-.8,0.3}{.3,0.3};
\stringlabel{-1,0}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\\
\ &\stackrel{\cref{teleslide}}{=}
\zeta_i \!
\left[(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.5,-0.6)\botlabel{i} to[out=90,in=-90] (-.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\filledanticlockwisebubble{-1,.3};
\bubblelabel{-1,.3}{u};
\Pin{-.4,-.3}{-2.1,-.3}{Q_{i,\tau i}(x,u)};
\Circledbar{-.33,.25}{u};
\stringlabel{-1,0}{\tau i};
\region{0.65,0}{\lambda};
\end{tikzpicture}
\!\!-\!
(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.5,-0.6)\botlabel{i} to[out=90,in=-90] (-0.5,.6);
\draw[-to,thin] (-0.5,-0.6)\botlabel{i} to[out=90,in=-90] (.5,.6);
\anticlockwisebubble{-1,.3};
\Pin{-.32,-.22}{-2.1,-.22}{Q_{i,\tau i}(x,u)};
\teleporter{-.79,.35}{-.46,0.4};
\Circledbar{-.2,.15}{u};
\stringlabel{-1,0}{\tau i};
\region{0.65,0}{\lambda};
\end{tikzpicture}
\!\!+\!
(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=90,in=-90] (-.3,.6);
\filledanticlockwisebubble{-1,.25};
\bubblelabel{-1,.25}{u};
\Pin{-.3,-.3}{-2.1,-.3}{Q_{i,\tau i}(x,u)};
\Circledbar{-.3,.15}{u};
\Circledbar{.3,.15}{u};
\stringlabel{-1,-.05}{\tau i};
\region{0.65,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
&\qquad\qquad+\!\zeta_i\!\left[
-(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=90,in=-90] (-.3,.6);
\anticlockwisebubble{-1,.3}
\Pin{-.3,-.35}{-2.1,-.35}{Q_{i,\tau i}(x,u)};
\Circledbar{-.3,0}{u};
\Circledbar{.3,0}{u};
\teleporter{-.8,0.3}{.3,0.3};
\stringlabel{-1,0}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
-(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=90,in=-90] (-.3,.6);
\anticlockwisebubble{-1,.3}
\Pin{-.3,-.35}{-2.1,-.35}{Q_{i,\tau i}(x,u)};
\Circledbar{-.3,-.04}{u};
\teleporter{-.8,0.22}{.3,0.22};
\teleporter{-.8,0.37}{-.3,0.37};
\stringlabel{-1,0}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\!\!\!\\
\ &\ \substack{\cref{internal2}\\{\textstyle=}\\\cref{partialfractions}}\ 
\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.37,.37};
\Pinpin{-.15,.15}{-.25,-.25}{-1.75,-.3}{Q_{i,\tau i}(x,-y)};
\region{0.65,0}{\lambda};
\end{tikzpicture}
\!+\zeta_i\left[(-u)^{\del_i}c_{\tau i}(\lambda-\alpha_i)^{-1}\!\!\!\!
\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=90,in=-90] (-.3,.6);
\anticlockwisebubble{-1.45,.3};
\node at (-.9,.3) {$(u)$};
\Pin{-.3,-.3}{-1.8,-.5}{R_{\tau i, i}(u,x)};
\Circledbar{-.3,.25}{u};
\Circledbar{.3,.25}{u};
\stringlabel{-1.45,0}{\tau i};
\region{0.65,0}{\lambda};
\end{tikzpicture}\!-(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=90,in=-90] (-.3,.6);
\anticlockwisebubble{-1,.3}
\Pin{-.3,-.3}{-1.8,-.5}{Q_{\tau i,i}(u,x)};
\Circled{-1.2,.3}{u};
\teleporter{-.83,0.4}{-.3,0.45};
\teleporter{-.83,0.25}{.3,0.2};
\stringlabel{-1,0}{\tau i};
\region{0.65,0}{\lambda};
\end{tikzpicture}\!
\right]_{\!u:-1}\\
\ &\ \substack{\cref{bubslide}\\{\textstyle=}\\\cref{trick}}\ 
\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.37,.37};
\Pinpin{-.15,.15}{-.25,-.25}{-1.75,-.3}{Q_{i,\tau i}(x,-y)};
\region{0.7,0}{\lambda};
\end{tikzpicture}
+\zeta_i\left[(-u)^{\del_i}c_{\tau i}(\lambda-\alpha_i)^{-1}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.8,0};
\node at (-.25,0) {$(u)$};
\Circledbar{-1.3,0}{u};
\Circledbar{.3,0}{u};
\stringlabel{-.8,-.3}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
-(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-0.3,-0.6)\botlabel{i} to[out=90,in=-90] (-.3,.6);
\anticlockwisebubble{-1,.3}
\Pinpin{-.3,-.05}{-.9,.1}{-2.3,-.1}{Q_{\tau i,i}(x,y)};
\Circled{-1.2,.3}{u};
\teleporter{-.83,0.4}{-.3,0.45};
\teleporter{-.81,0.25}{.3,0.2};
\stringlabel{-1.0,-.05}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\\
\ &\ \substack{\cref{quadratic}\\{\textstyle=}\\\cref{Altquadratic}}\ 
\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.37,.37};
\Pinpin{-.15,.15}{-.25,-.25}{-1.75,-.3}{Q_{\tau i,i}(-y,x)};
\region{0.7,0}{\lambda};
\end{tikzpicture}
+\zeta_i\left[(-u)^{\del_i}c_{\tau i}(\lambda-\alpha_i)^{-1}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.8,0};
\node at (-.25,0) {$(u)$};
\Circledbar{-1.3,0}{u};
\Circledbar{.3,0}{u};
\stringlabel{-.8,-.3}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
-(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.5,0}
\Circled{-.65,-.13}{u};
\teleporter{-1.3,.15}{-.65,.15};
\teleporter{-.3,0}{.3,0};
\stringlabel{-.5,-.35}{\tau i};
\region{0.7,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.6,-.6)\botlabel{j} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\clockwiseinternalbubble{.3,-.3};
\anticlockwiseinternalbubble{-.3,.3};
\end{tikzpicture}
=r_{\tau i, j}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.6,-.6)\botlabel{j} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\Pinpin{-.3,-.3}{.3,-.3}{1.7,-.3}{Q_{\tau i,j}(-y,x)};
\end{tikzpicture}\ .
\end{equation}
If $i \neq \tau i$ and $\lambda \in X$ then
\begin{align}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.6,-.6)\botlabel{\tau i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\clockwiseinternalbubble{.3,-.3};
\anticlockwiseinternalbubble{-.3,.3};
\region{.65,0}{\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.6,-.6)\botlabel{\tau i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\teleporter{-.2,-.2}{.2,-.2};
\teleporter{-.4,-.4}{.4,-.4};
\region{.65,0}{\lambda};
\end{tikzpicture}\ ,\label{nomoretiktok}\\
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\clockwiseinternalbubble{.3,-.3};
\anticlockwiseinternalbubble{-.3,.3};
\region{.65,0}{\lambda};
\end{tikzpicture}&=
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\Pinpin{-.3,-.3}{.3,-.3}{1.7,-.3}{Q_{\tau i,i}(-y,x)};
\region{1.1,.2}{\lambda};
\end{tikzpicture}+\zeta_i\left[(-u)^{\del_i}c_{\tau i}(\lambda)^{-1}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.3,-.6)\botlabel{i} to[out=90,in=90,looseness=3] (0.3,-.6);
\draw[to-,thin] (-.3,.6)\toplabel{i} to[out=-90,in=-90,looseness=3] (0.3,.6);
\stringlabel{.6,-.3}{\tau i};
\Circledbar{-.27,.32}{u};
\Circledbar{-.27,-.32}{u};
\node at (1.1,0) {$(u)$};
\anticlockwisebubble{.6,0};
\clockwiseinternalbubble{.23,-.3};
\region{1.55,0}{\lambda};
\end{tikzpicture}-
(-u)^{\del_i}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.3,-.6)\botlabel{i} to[out=90,in=90,looseness=3] (0.3,-.6);
\draw[to-,thin] (-.3,.6)\toplabel{i} to[out=-90,in=-90,looseness=3] (0.3,.6);
\anticlockwisebubble{.8,0};
\Circledbar{-.27,.32}{u};
\Circledbar{-.27,-.32}{u};
\Circled{1,0}{u};
\stringlabel{.8,-.3}{\tau i};
\teleporter{.65,-.12}{.19,-.15};
\teleporter{.65,.12}{.25,.3};
\clockwiseinternalbubble{.26,-.4};
\region{1.35,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,.3};
\anticlockwiseinternalbubble{.3,.3};
\end{tikzpicture}&=
r_{i,\tau j}r_{i,j} 
 r_{\tau j,\tau i} r_{\tau i,j}
 \begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,-.3};
\anticlockwiseinternalbubble{.3,-.3};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,-.3};
\anticlockwiseinternalbubble{.3,-.3};
\end{tikzpicture}
&\ \substack{\cref{sauerkraut}\\{\textstyle=}}\ 
r_{\tau j,i} \begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,.3};
\Pinpin{-.15,-.15}{.15,-.15}{1.4,-.15}{Q_{\tau j,i}(-y,x)};
\anticlockwiseinternalbubble{-.4,-.4};
\end{tikzpicture}
\ \substack{\cref{dotslide}\\{\textstyle=}}\ 
r_{\tau j,i}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.35,.35};
\Pinpin{-.12,.12}{.12,.12}{1.37,.12}{Q_{\tau j,i}(-x,y)};
\anticlockwiseinternalbubble{-.3,-.3};
\end{tikzpicture}\\
&=r_{i,\tau j}^{-1} r_{i,j}^{-1} r_{\tau j,\tau i}^{-1} 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.35,.35};
\Pinpin{-.12,.12}{.12,.12}{1.37,.12}{Q_{\tau i,j}(-y,x)};
\anticlockwiseinternalbubble{-.3,-.3};
\end{tikzpicture}
\ \substack{\cref{sauerkraut}\\{\textstyle=}}\ 
r_{i,\tau j}^{-1} r_{i,j}^{-1} r_{\tau j,\tau i}^{-1} r_{\tau i, j}^{-1}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,.3};
\anticlockwiseinternalbubble{.3,.3};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{\tau i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,-.3};
\anticlockwiseinternalbubble{.3,-.3};
\end{tikzpicture}
&\ \substack{\cref{bob}\\{\textstyle=}}\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{\tau i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.4,.4};
\teleporter{-.15,.15}{.15,.15};
\teleporter{-.15,-.15}{.15,-.15};
\anticlockwiseinternalbubble{-.4,-.4};
\end{tikzpicture}
\ \substack{\cref{bob}\\{\textstyle=}}\ 
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{j} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,.3};
\anticlockwiseinternalbubble{.3,.3};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,.3};
\anticlockwiseinternalbubble{-.3,.3};
\region{.7,0}{\lambda};
\end{tikzpicture}
&=\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.37,-.37};
\anticlockwiseinternalbubble{-.4,.4};
\Pinpin{-.1,-.1}{-.2,.2}{-1.85,.25}{Q_{\tau i,i}(-y,x)};
\region{.7,0}{\lambda};
\end{tikzpicture}
+\zeta_i\left[(-u)^{\del_i}c_{\tau i}(\lambda+\alpha_i)^{-1}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.8,0};
\node at (-.25,0) {$(u)$};
\Circledbar{-1.3,-.2}{u};
\Circledbar{.3,0}{u};
\stringlabel{-.8,-.3}{\tau i};
\anticlockwiseinternalbubble{-1.3,.2};
\region{.7,0}{\lambda};
\end{tikzpicture}
-(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.5,0}
\Circled{-.66,.13}{u};
\teleporter{-1.3,-.15}{-.65,-.15};
\teleporter{-.3,0}{.3,0};
\stringlabel{-.5,-.35}{\tau i};
\anticlockwiseinternalbubble{-1.3,.2};
\region{.7,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\!\!\!\!,\\
\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{.3,-.3};
\anticlockwiseinternalbubble{-.3,-.3};
\region{.7,0}{\lambda};
\end{tikzpicture}
&=\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (-.6,-.6)\botlabel{i} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.37,.37};
\Pinpin{-.1,.1}{-.2,-.2}{-1.75,-.25}{Q_{\tau i,i}(-y,x)};
\anticlockwiseinternalbubble{-.4,-.43};
\region{.7,0}{\lambda};
\end{tikzpicture}
+\zeta_i\left[(-u)^{\del_i}c_{\tau i}(\lambda+\alpha_i)^{-1}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.8,0};
\node at (-.25,0) {$(u)$};
\Circledbar{-1.3,.2}{u};
\anticlockwiseinternalbubble{-1.3,-.2};
\Circledbar{.3,0}{u};
\stringlabel{-.8,-.3}{\tau i};
\region{.7,0}{\lambda};
\end{tikzpicture}
-(-u)^{\del_i}\begin{tikzpicture}[Q,anchorbase,scale=.8]
\draw[-to,thin] (0.3,-0.6)\botlabel{i} to[out=90,in=-90] (.3,.6);
\draw[-to,thin] (-1.3,-0.6)\botlabel{i} to[out=90,in=-90] (-1.3,.6);
\anticlockwisebubble{-.5,0}
\Circled{-.65,-.13}{u};
\teleporter{-1.3,.15}{-.65,.15};
\teleporter{-.3,0}{.3,0};
\stringlabel{-.5,-.35}{\tau i};
\anticlockwiseinternalbubble{-1.3,-.2};
\region{.7,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.6,-.6)\botlabel{j} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\anticlockwiseinternalbubble{-.3,.3};
\clockwiseinternalbubble{.3,-.3};
\end{tikzpicture}=
r_{i,j} r_{\tau j,\tau i}r_{i,\tau j}r_{\tau i, j}
\  \begin{tikzpicture}[Q,anchorbase,scale=.9]
\draw[to-,thin] (-.6,-.6)\botlabel{j} to (0.6,.6);
\draw[-to,thin] (.6,-.6)\botlabel{i} to (-0.6,.6);
\clockwiseinternalbubble{-.3,-.3};
\anticlockwiseinternalbubble{.3,.3};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2,Q]
\draw[-to] (0,-0.5)\botlabel{i} to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
\anticlockwiseinternalbubble{.44,0};
\region{.7,0}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.4,0};
\stringlabel{.4,-.3}{\tau i};
\teleporter{-.1,0}{.2,0};
\clockwiseinternalbubble{.58,0};
\region{.9,0}{\lambda};
\end{tikzpicture}
&=-\frac{\zeta_{i}  c_i(\lambda)}{c_{\tau i}(\lambda)}\left[u^{\del_i}\ 
\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.34,0};
\node at (.92,0) {$(-u)$};
\Circled{-.1,0}{u};
\clockwisebubble{1.6,0};
\node at (2.06,0) {$(u)$};
\stringlabel{1.6,-.3}{i};
\stringlabel{.34,-.3}{\tau i};
\region{2.5,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2,Q]
\draw[-to] (0,-0.5)\botlabel{i} to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
\anticlockwiseinternalbubble{.44,0};
\region{.7,0}{\lambda};
\end{tikzpicture}\!
\ \substack{\cref{drains}\\{\textstyle=}\\\cref{lotsmore}}\;
\begin{tikzpicture}[anchorbase,scale=1.2,Q]
\draw[-to] (0,-0.6)\botlabel{i} to(0,-.25) to [out=up,in=180] (0.3,0.3) to[out=0,in=up] (0.45,0.1) to[out=down,in=0] (0.3,-0.1) to[out=180,in=down] (0,.35) to (0,0.4);
\anticlockwiseinternalbubble{0,-.35};
\Pinpin{0,.25}{0,-.05}{-1,-.4}{Q_{i,\tau i}(y,-x)};
\region{.3,-.35}{\lambda};
\end{tikzpicture}
+\zeta_i\left[(-u)^{\del_i}
c_{\tau i}(\lambda)^{-1}\ 
\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.44,0};
\node at (.9,0) {$(u)$};
\Circledbar{-.1,0}{u};
\clockwisebubble{1.45,0};
\Circledbar{1.65,0}{u};
\stringlabel{.44,-.3}{\tau i};
\stringlabel{1.45,-.3}{i};
\region{1.95,0}{\lambda};
\end{tikzpicture}
-(-u)^{\del_i}\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.5,0};
\clockwisebubble{1.2,0};
\Circled{.61,-.19}{u};
\stringlabel{.37,-.3}{\tau i};
\stringlabel{1.2,-.3}{i};
\teleporter{-.1,0}{.3,0};
\teleporter{.7,0}{1,0};
\region{1.6,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\\
\ &\ \substack{\cref{curlrels}\\{\textstyle=}}\;
-\left[\begin{tikzpicture}[anchorbase,scale=1.2,Q]
\draw[-to] (0,-0.6)\botlabel{i} to (0,0.4);
\anticlockwiseinternalbubble{0,-.35};
\Circled{0,.15}{u};
\draw[Fakebubble,to-] (.5,.1) arc(-270:90:0.2);
\bubblelabel{.5,-.1}{u};
\stringlabel{.5,-.4}{i};
\Pin{0,-.1}{-1,-.1}{Q_{i,\tau i}(x,-x)};
\region{.9,-.1}{\lambda};
\end{tikzpicture}+
\zeta_i u^{\del_i} c_{\tau i}(\lambda)^{-1}\;
\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.4,0};
\node at (1,0) {$(-u)$};
\Circled{-.1,0}{u};
\clockwisebubble{1.65,0};
\Circled{1.85,0}{u};
\stringlabel{.4,-.3}{\tau i};
\stringlabel{1.65,-.3}{i};
\region{2.15,0}{\lambda};
\end{tikzpicture}
+\zeta_i u^{\del_i}\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.5,0};
\clockwisebubble{1.2,0};
\Circledbar{.61,-.19}{u};
\stringlabel{.37,-.3}{\tau i};
\stringlabel{1.2,-.3}{i};
\teleporter{-.1,0}{.3,0};
\teleporter{.7,0}{1,0};
\region{1.6,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\\
\ &\ \stackrel{\cref{being}}{=}\ 
-\!\left[(-1)^{\del_{\tau i}+1}\zeta_i \zeta_{\tau i}\!\begin{tikzpicture}[anchorbase,scale=1.2,Q]
\draw[-to] (0,-0.6)\botlabel{i} to (0,0.4);
\anticlockwiseinternalbubble{0,-.35};
\draw[Fakebubble,to-] (.5,.1) arc(-270:90:0.2);
\bubblelabel{.5,-.1}{u};
\stringlabel{.5,-.4}{i};
\Circled{0,.15}{u};
\multopendot{0,-.1}{east}{\del_i+\del_{\tau i}};
\region{.9,-.1}{\lambda};
\end{tikzpicture}\!\!+
\zeta_i u^{\del_i}c_{\tau i}(\lambda)^{-1}\;
\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.4,0};
\node at (1,0) {$(-u)$};
\Circled{-.1,0}{u};
\clockwisebubble{1.65,0};
\Circled{1.85,0}{u};
\stringlabel{.4,-.3}{\tau i};
\stringlabel{1.65,-.3}{i};
\region{2.15,0}{\lambda};
\end{tikzpicture}
\!\!+\zeta_i u^{\del_i}\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.5,0};
\clockwisebubble{1.2,0};
\Circledbar{.61,-.19}{u};
\stringlabel{.37,-.3}{\tau i};
\stringlabel{1.2,-.3}{i};
\teleporter{-.1,0}{.3,0};
\teleporter{.7,0}{1,0};
\region{1.6,0}{\lambda};
\end{tikzpicture}\!
\right]_{\!u:-1}\\
\ 
&\ \substack{\cref{awkwardness1}\\{\textstyle=}\\\cref{trick}}\;
-\zeta_i\!\left[u^{\del_i} \begin{tikzpicture}[anchorbase,scale=1.2,Q]
\draw[-to] (0,-0.6)\botlabel{i} to (0,0.4);
\draw[Fakebubble,-to] (.45,.1) arc(-270:90:0.2);
\draw[Fakebubble,to-] (1,.1) arc(-270:90:0.2);
\bubblelabel{.45,-.1}{-u};
\bubblelabel{1,-.1}{u};
\Circled{0,-.1}{u};
\stringlabel{.45,-.4}{\tau i};
\stringlabel{1,-.4}{i};
\region{1.35,-.1}{\lambda};
\end{tikzpicture}\!\!\!-\!
u^{\del_i} \begin{tikzpicture}[anchorbase,scale=1.2,Q]
\draw[-to] (0,-0.6)\botlabel{i} to (0,0.4);
\draw[-to] (.45,.1) arc(-270:90:0.2);
\draw[Fakebubble,to-] (.95,.1) arc(-270:90:0.2);
\bubblelabel{.95,-.1}{u};
\stringlabel{.45,-.4}{\tau i};
\Circled{0,.1}{u};
\stringlabel{.95,-.4}{i};
\teleporter{0,-.1}{.25,-.1};
\region{1.3,-.1}{\lambda};
\end{tikzpicture}\!\!\!+\!
u^{\del_i}c_{\tau i}(\lambda)^{-1}\,
\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.4,0};
\node at (1,0) {$(-u)$};
\Circled{-.1,0}{u};
\clockwisebubble{1.65,0};
\Circled{1.85,0}{u};
\stringlabel{.4,-.3}{\tau i};
\stringlabel{1.65,-.3}{i};
\region{2.15,0}{\lambda};
\end{tikzpicture}
\!\!+u^{\del_i}\!\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.5,0};
\clockwisebubble{1.2,0};
\Circledbar{.61,-.19}{u};
\stringlabel{.37,-.3}{\tau i};
\stringlabel{1.2,-.3}{i};
\teleporter{-.1,0}{.3,0};
\teleporter{.7,0}{1,0};
\region{1.6,0}{\lambda};
\end{tikzpicture}\!
\right]_{\!u:-1}
\\
\ 
&\ \substack{\cref{partialfractions}\\{\textstyle=}}\ 
-\zeta_i\left[\frac{c_i(\lambda)}{c_{\tau i}(\lambda)}
\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.34,0};
\node at (.92,0) {$(-u)$};
\Circled{-.1,0}{u};
\clockwisebubble{1.6,0};
\node at (2.06,0) {$(u)$};
\stringlabel{1.6,-.3}{i};
\stringlabel{.34,-.3}{\tau i};
\region{2.45,0}{\lambda};
\end{tikzpicture}-
u^{\del_i}
\begin{tikzpicture}[anchorbase,scale=1.2,Q]
\draw[-to] (0,-0.6)\botlabel{i} to (0,0.4);
\draw[-to] (.45,.1) arc(-270:90:0.2);
\draw[Fakebubble,to-] (1.1,.1) arc(-270:90:0.2);
\bubblelabel{1.1,-.1}{u};
\stringlabel{.45,-.4}{\tau i};
\Circledbar{.63,-.1}{u};
\stringlabel{1.1,-.4}{i};
\teleporter{0,-.1}{.25,-.1};
\region{1.45,-.1}{\lambda};
\end{tikzpicture}
+u^{\del_i}\begin{tikzpicture}[anchorbase,scale=1.1,Q]
\draw[-to] (-.1,-0.5)\botlabel{i} to(-.1,0.5);
\anticlockwisebubble{.5,0};
\clockwisebubble{1.2,0};
\Circledbar{.61,-.19}{u};
\stringlabel{.37,-.3}{\tau i};
\stringlabel{1.2,-.3}{i};
\teleporter{-.1,0}{.3,0};
\teleporter{.7,0}{1,0};
\region{1.6,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.94,Q]
\draw[-to,thin] (-.35,-1.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-1.4) to [out=0,in=90] (.15,-1.8);
\draw[-,thin] (-0.35,-.3)\toplabel{i}  to [out=-90,in=90] (.15,-.9) to [out=-90,in=0] (-0.1,-1.2);
\draw[to-,thin] (.15,-.3)  to [out=-90,in=90] (-.35,-.9) to [out=-90,in=180] (-.1,-1.2);
\teleporter{.13,-1.56}{.13,-1.04};
\anticlockwiseinternalbubble{-.32,-.9};
\region{.4,-1}{\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.94,Q]
\draw[-to,thin] (-.35,1.8)\toplabel{i} to [out=-90,in=180] (-.1,1.4) to [out=0,in=-90] (.15,1.8);
\draw[-,thin] (-0.35,.3) \botlabel{\tau i} to [out=90,in=-90] (.15,.9) to [out=90,in=0] (-0.1,1.2);
\draw[to-,thin] (.15,.3)  to [out=90,in=-90] (-.35,.9) to [out=90,in=180] (-.1,1.2);
\teleporter{-.32,1.56}{-.32,1.04};
\clockwiseinternalbubble{.12,1};
\region{.5,1.1}{\lambda};
\end{tikzpicture}\ &=-\frac{\zeta_i c_i(\lambda)}{c_{\tau i}(\lambda)}\left[u^{\del_i}
\ \begin{tikzpicture}[anchorbase,scale=.94,Q]
\draw[-to,thin] (-.4,.8)\toplabel{i} to [out=-90,in=180] (-.1,.25) to [out=0,in=-90] (.2,.8);
\draw[-to,thin] (-.4,-.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-.25) to [out=0,in=90] (.2,-.8);
\stringlabel{-1.3,-.3}{\tau i};
\anticlockwisebubble{-1.3,0};
\Circled{-.33,.5}{u};
\Circledbar{-.33,-.5}{u};
\node at (-.64,0) {$(-u)$};
\clockwisebubble{.5,0};
\stringlabel{.5,-.3}{i};
\node at (1,0) {$(u)$};
\region{1.5,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,-1.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-1.4) to [out=0,in=90] (.15,-1.8);
\draw[-,thin] (-0.35,-.3)\toplabel{i}  to [out=-90,in=90] (.15,-.9) to [out=-90,in=0] (-0.1,-1.2);
\draw[to-,thin] (.15,-.3)  to [out=-90,in=90] (-.35,-.9) to [out=-90,in=180] (-.1,-1.2);
\teleporter{.13,-1.56}{.13,-1.04};
\anticlockwiseinternalbubble{-.32,-.9};
\region{.4,-1}{\lambda};
\end{tikzpicture}
&\stackrel{\cref{teleslide}}{=}
\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,-1.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-1.4) to [out=0,in=90] (.15,-1.8);
\draw[-to,thin] (-.35,-.3)\toplabel{i} to [out=-90,in=180] (-.1,-.7) to [out=0,in=-90] (.15,-.3);
\clockwisebubble{-0.05,-1};
\stringlabel{.25,-.98}{i};
\teleporter{.06,-1.45}{.06,-1.16};
\bentteleporter{.13,-1.56}{.13,-.49}{(.5,-1.16) and (.5,-.89)};
\anticlockwiseinternalbubble{-.25,-1};
\region{.6,-1}{\lambda};
\end{tikzpicture}+
\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,-1.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-1.4) to [out=0,in=90] (.15,-1.8);
\draw[-,thin] (-0.35,-.3)\toplabel{i}  to [out=-90,in=90] (.15,-.9) to [out=-90,in=0] (-0.1,-1.2);
\draw[to-,thin] (.15,-.3)  to [out=-90,in=90] (-.35,-.9) to [out=-90,in=180] (-.1,-1.2);
\bentteleporter{.13,-1.56}{.07,-.49}{(.5,-1.16) and (.5,-.89)};
\anticlockwiseinternalbubble{-.32,-.9};
\region{.6,-1}{\lambda};
\end{tikzpicture}
\stackrel{\cref{sleep}}{=}
\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,-1.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-1.4) to [out=0,in=90] (.15,-1.8);
\draw[-to,thin] (-.35,-.3)\toplabel{i} to [out=-90,in=180] (-.1,-.7) to [out=0,in=-90] (.15,-.3);
\clockwisebubble{-0.05,-1};
\stringlabel{.25,-.98}{i};
\teleporter{.06,-1.45}{.06,-1.16};
\bentteleporter{.13,-1.56}{.13,-.49}{(.5,-1.16) and (.5,-.89)};
\anticlockwiseinternalbubble{-.25,-1};
\region{.6,-1}{\lambda};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,-1.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-1.4) to [out=0,in=90] (.15,-1.8);
\draw[-to,thin] (-.35,-.3)\toplabel{i} to [out=-90,in=180] (-.1,-.7) to [out=0,in=-90] (.15,-.3);
\anticlockwisebubble{-0.15,-1.1};
\stringlabel{-.5,-1.1}{\tau i};
\bentteleporter{.09,-1.51}{.09,-.57}{(.5,-1.2) and (.5,-.89)};
\clockwiseinternalbubble{.03,-1.1};
\teleporter{-.25,-.9}{-.25,-.65};
\region{.6,-1}{\lambda};
\end{tikzpicture}
-\frac{\zeta_ic_i(\lambda)}{c_{\tau i}(\lambda)}\left[u^{\del_i} \begin{tikzpicture}[anchorbase,scale=.94,Q]
\draw[-to,thin] (-.4,.8)\toplabel{i} to [out=-90,in=180] (-.1,.25) to [out=0,in=-90] (.2,.8);
\draw[-to,thin] (-.4,-.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-.25) to [out=0,in=90] (.2,-.8);
\stringlabel{-1.3,-.3}{\tau i};
\anticlockwisebubble{-1.3,0};
\Circled{.13,.5}{u};
\node at (-.64,0) {$(-u)$};
\clockwisebubble{.5,0};
\stringlabel{.5,-.3}{i};
\node at (1,0) {$(u)$};
\teleporter{.02,-.27}{.02,.27};
\region{1.45,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,1.8)\toplabel{i} to [out=-90,in=180] (-.1,1.4) to [out=0,in=-90] (.15,1.8);
\draw[-,thin] (-0.35,.3)\botlabel{\tau i}  to [out=90,in=-90] (.15,.9) to [out=90,in=0] (-0.1,1.2);
\draw[to-,thin] (.15,.3)  to [out=90,in=-90] (-.35,.9) to [out=90,in=180] (-.1,1.2);
\teleporter{.13,1.56}{.13,1.04};
\clockwiseinternalbubble{-.32,.9};
\region{.4,1}{\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,-1.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-1.4) to [out=0,in=90] (.15,-1.8);
\draw[-to,thin] (-.35,-.3)\toplabel{i} to [out=-90,in=180] (-.1,-.7) to [out=0,in=-90] (.15,-.3);
\anticlockwisebubble{-0.15,-1.1};
\stringlabel{-.5,-1.1}{\tau i};
\bentteleporter{.09,-1.51}{.09,-.57}{(.5,-1.2) and (.5,-.89)};
\clockwiseinternalbubble{.03,-1.1};
\teleporter{-.25,-.9}{-.25,-.65};
\region{.6,-1}{\lambda};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,-1.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-1.4) to [out=0,in=90] (.15,-1.8);
\draw[-to,thin] (-.35,-.3)\toplabel{i} to [out=-90,in=180] (-.1,-.7) to [out=0,in=-90] (.15,-.3);
\clockwisebubble{-0.05,-1};
\stringlabel{.25,-.98}{i};
\teleporter{.06,-1.45}{.06,-1.16};
\bentteleporter{.13,-1.56}{.13,-.49}{(.5,-1.16) and (.5,-.89)};
\anticlockwiseinternalbubble{-.25,-1};
\region{.6,-1}{\lambda};
\end{tikzpicture}
-(-1)^{\del_i+1}\frac{\zeta_ic_i(\lambda)}{c_{\tau i}(\lambda)}\left[u^{\del_i} \begin{tikzpicture}[anchorbase,scale=.94,Q]
\draw[-to,thin] (-.4,.8)\toplabel{i} to [out=-90,in=180] (-.1,.25) to [out=0,in=-90] (.2,.8);
\draw[-to,thin] (-.4,-.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-.25) to [out=0,in=90] (.2,-.8);
\stringlabel{-1.3,-.3}{i};
\clockwisebubble{-1.3,0};
\Circled{.13,-.5}{u};
\node at (-.64,0) {$(-u)$};
\anticlockwisebubble{.5,0};
\stringlabel{.5,-.3}{\tau i};
\node at (1,0) {$(u)$};
\teleporter{.02,-.27}{.02,.27};
\region{1.45,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,-1.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-1.4) to [out=0,in=90] (.15,-1.8);
\draw[-,thin] (-0.35,-.3)\toplabel{i}  to [out=-90,in=90] (.15,-.9) to [out=-90,in=0] (-0.1,-1.2);
\draw[to-,thin] (.15,-.3)  to [out=-90,in=90] (-.35,-.9) to [out=-90,in=180] (-.1,-1.2);
\teleporter{.13,-1.56}{.13,-1.04};
\anticlockwiseinternalbubble{-.32,-.9};
\region{.45,-1}{\lambda};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1,Q]
\draw[-to,thin] (-.35,1.8)\toplabel{i} to [out=-90,in=180] (-.1,1.4) to [out=0,in=-90] (.15,1.8);
\draw[-,thin] (-0.35,.3)\botlabel{\tau i}  to [out=90,in=-90] (.15,.9) to [out=90,in=0] (-0.1,1.2);
\draw[to-,thin] (.15,.3)  to [out=90,in=-90] (-.35,.9) to [out=90,in=180] (-.1,1.2);
\teleporter{.13,1.56}{.13,1.04};
\clockwiseinternalbubble{-.32,.9};
\region{.45,1.1}{\lambda};
\end{tikzpicture}
&=
-\frac{\zeta_ic_i(\lambda)}{c_{\tau i}(\lambda)}\left[u^{\del_i} \begin{tikzpicture}[anchorbase,scale=.94,Q]
\draw[-to,thin] (-.4,.8)\toplabel{i} to [out=-90,in=180] (-.1,.25) to [out=0,in=-90] (.2,.8);
\draw[-to,thin] (-.4,-.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-.25) to [out=0,in=90] (.2,-.8);
\stringlabel{-1.3,-.3}{\tau i};
\anticlockwisebubble{-1.3,0};
\Circled{.13,.5}{u};
\node at (-.64,0) {$(-u)$};
\clockwisebubble{.5,0};
\stringlabel{.5,-.3}{i};
\node at (1,0) {$(u)$};
\teleporter{.02,-.27}{.02,.27};
\region{1.45,0}{\lambda};
\end{tikzpicture}
-
u^{\del_i} \begin{tikzpicture}[anchorbase,scale=.94,Q]
\draw[-to,thin] (-.4,.8)\toplabel{i} to [out=-90,in=180] (-.1,.25) to [out=0,in=-90] (.2,.8);
\draw[-to,thin] (-.4,-.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-.25) to [out=0,in=90] (.2,-.8);
\stringlabel{-1.3,-.3}{\tau i};
\anticlockwisebubble{-1.3,0};
\Circledbar{.13,-.5}{u};
\node at (-.64,0) {$(-u)$};
\clockwisebubble{.5,0};
\stringlabel{.5,-.3}{i};
\node at (1,0) {$(u)$};
\teleporter{.02,-.27}{.02,.27};
\region{1.45,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\\
&\stackrel{\cref{partialfractions}}{=}
-\frac{\zeta_ic_i(\lambda)}{c_{\tau i}(\lambda)}\left[u^{\del_i} \begin{tikzpicture}[anchorbase,scale=.94,Q]
\draw[-to,thin] (-.4,.8)\toplabel{i} to [out=-90,in=180] (-.1,.25) to [out=0,in=-90] (.2,.8);
\draw[-to,thin] (-.4,-.8)\botlabel{\tau i} to [out=90,in=180] (-.1,-.25) to [out=0,in=90] (.2,-.8);
\stringlabel{-1.3,-.3}{\tau i};
\anticlockwisebubble{-1.3,0};
\Circledbar{.13,-.5}{u};
\Circled{.13,.5}{u};
\node at (-.64,0) {$(-u)$};
\clockwisebubble{.5,0};
\stringlabel{.5,-.3}{i};
\node at (1,0) {$(u)$};
\region{1.45,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-,thin] (0.28,0) to[out=90,in=-90] (-0.28,.75);
	\draw[-to,thin] (-0.28,0) to[out=90,in=-90] (0.28,.75);
	\draw[-,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,0);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,0);
    \anticlockwiseinternalbubble{-.24,0};
    \region{.5,0}{\lambda};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-,thin] (0.3,-0.75) to[out=90, in=0] (0,-0.1);
	\draw[-to,thin] (0,-0.1) to[out = 180, in = 90] (-0.3,-.75)\botlabel{i};
    \stringlabel{.5,0}{\tau i};
  \draw[to-,thin] (1,0)++(-.28,0) arc(180:-180:0.28);
	\draw[to-,thin] (0.3,.75) to[out=-90, in=0] (0,0.1);
	\draw[-,thin] (0,0.1) to[out = -180, in = -90] (-0.3,.75)\toplabel{i};
    \clockwiseinternalbubble{1.24,0};
\teleporter{.28,.4}{.86,.25};
\teleporter{.28,-.4}{.86,-.25};
\region{1.6,0.05}{\lambda};
\end{tikzpicture}=  \frac{\zeta_i c_i(\lambda)}{c_{\tau i}(\lambda)}
\left[u^{\del_i} \begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \Circled{.25,.45}{u};\Circled{.25,-.45}{u};
    \anticlockwisebubble{0.56,0};
    \stringlabel{0.56,-.28}{\tau i};
    \node at (1.24,0) {$(-u)$};
    \clockwisebubble{-.71,0};
        \node at (-.2,0) {$(u)$};
    \stringlabel{-.71,-.3}{i};
    \region{1.85,0.0}{\lambda};
\end{tikzpicture}\right]_{\!u:-1}\!\!\!\!\!-\ 
    \begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-to,thin] (0.2,-.75)\botlabel{i} to (.2,.75);
	\draw[to-,thin] (-0.3,-.75)\botlabel{i} to (-.3,.75); 
    \Pinpin{.2,0}{-.3,0}{-1.6,0}{Q_{i,\tau i}(x,-y)};
\anticlockwiseinternalbubble{.2,-.4};
    \region{.45,0.0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-,thin] (0.28,0) to[out=90,in=-90] (-0.28,.75);
	\draw[-to,thin] (-0.28,0) to[out=90,in=-90] (0.28,.75);
	\draw[-,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,0);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,0);
    \anticlockwiseinternalbubble{-.24,0};
    \region{.5,0}{\lambda};
\end{tikzpicture}\!\!
\ \substack{\cref{internal2}\\{\textstyle=}}\ 
\zeta_i\left[\begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-,thin] (0.28,0) to[out=90,in=-90] (-0.28,.75);
	\draw[-to,thin] (-0.28,0) to[out=90,in=-90] (0.28,.75);
	\draw[-,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,0);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,0);
    \Circledbar{-.2,-.1}{u};
    \opendot{-.11,.3};    
    \node at (-.35,.39) {\dotlabel{\del_i}};
    \filledanticlockwisebubble{-.8,0};
    \bubblelabel{-.8,0}{u};
            \stringlabel{-.8,-.3}{\tau i};
                \region{.5,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!\!\!\!\!
-
\zeta_i\ \begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-,thin] (0.28,0) to[out=90,in=-90] (-0.28,.75);
	\draw[-to,thin] (-0.28,0) to[out=90,in=-90] (0.28,.75);
	\draw[-,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,0);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,0);
    \anticlockwisebubble{-.8,0};
        \stringlabel{-.8,-.3}{\tau i};
        \teleporter{-.6,0}{-.28,0};
    \opendot{-.11,.3};    
    \node at (-.35,.39) {\dotlabel{\del_i}};
        \region{.5,0}{\lambda};
\end{tikzpicture}
\ \substack{\cref{trick}\\{\textstyle=}}\ 
\zeta_i\left[(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-,thin] (0.28,0) to[out=90,in=-90] (-0.28,.75);
	\draw[-to,thin] (-0.28,0) to[out=90,in=-90] (0.28,.75);
	\draw[-,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,0);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,0);
    \Circledbar{-.26,0}{u};
    \filledanticlockwisebubble{-.9,0};
    \stringlabel{-.9,-.3}{\tau i};
\bubblelabel{-.9,0}{u};
    \region{.5,0}{\lambda};
\end{tikzpicture}
-
(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-,thin] (0.28,0) to[out=90,in=-90] (-0.28,.75);
	\draw[-to,thin] (-0.28,0) to[out=90,in=-90] (0.28,.75);
	\draw[-,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,0);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,0);
    \Circledbar{-.17,.2}{u};
    \anticlockwisebubble{-.8,0};
        \stringlabel{-.8,-.3}{\tau i};
    \teleporter{-.62,-0.1}{-.26,-0.1};
        \region{.5,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\\
\ &\substack{\cref{teleslide}\\{\textstyle=}\\\cref{Altquadratic}}\; \zeta_i\!\left[-(-u)^{\del_i} c_i(\lambda)\begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \Circledbar{.25,.45}{u};\Circledbar{.25,-.45}{u};
    \clockwisebubble{0.5,0};
    \stringlabel{0.5,-.3}{i};
    \node at (1.2,0) {$(-u)$};
    \filledanticlockwisebubble{-.4,0};
    \bubblelabel{-.4,0}{u};
    \stringlabel{-.4,-.3}{\tau i};
\region{1.85,0}{\lambda};
\end{tikzpicture}\!\!-\!
(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-to,thin] (0.2,-.75)\botlabel{i} to[out=90,in=-90] (0.2,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,.75);
    \Circledbar{.2,0}{u};
    \filledanticlockwisebubble{-.7,0};
    \bubblelabel{-.7,0}{u};
    \stringlabel{-.7,-.3}{\tau i};
    \region{.55,0}{\lambda};
\end{tikzpicture}
\!\!-\!
(-u)^{\del_i} \!\!\begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-,thin] (0.28,0) to[out=90,in=-90] (-0.28,.75);
	\draw[-to,thin] (-0.28,0) to[out=90,in=-90] (0.28,.75);
	\draw[-,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,0);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,0);
    \Circledbar{-.26,0}{u};
    \anticlockwisebubble{-.8,-.4};
        \stringlabel{-.8,-.7}{\tau i};
    \teleporter{-.62,-0.4}{.19,-0.53};
        \region{.5,0}{\lambda};
\end{tikzpicture}
\!\!-\!
(-u)^{\del_i}\! \begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=3] (0.28,-.75);
	\draw[to-,thin] (0.28,.75)to[out=-90,in=90,looseness=1.25] (-0.28,0.1) to [out=-90,in=-90,looseness=1.25] (.28,0.1) to [out=90,in=-90,looseness=1.25] (-.28,.75)\toplabel{i};
    \Circledbar{-.2,.25}{u};
    \anticlockwisebubble{-.8,0};
        \stringlabel{-.8,-.3}{\tau i};
    \teleporter{-.6,0}{-.25,0};
        \teleporter{-.64,-.14}{-.22,-.4};
            \region{.45,0}{\lambda};
\end{tikzpicture}
\right]_{\!u:-1}\\
\ &
\ \substack{\cref{teleslide}\\{\textstyle=}\\\cref{trick}}\;\zeta_i\!\left[-(-u)^{\del_i}c_i(\lambda)\! \begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \Circledbar{.25,.45}{u};\Circledbar{.25,-.45}{u};
    \clockwisebubble{0.37,0};
    \stringlabel{0.47,-.3}{i};
    \node at (1.06,0) {$(-u)$};
    \filledanticlockwisebubble{-.3,0};
    \bubblelabel{-.3,0}{u};
    \stringlabel{-.3,-.3}{\tau i};
    \region{1.73,0}{\lambda};
\end{tikzpicture}\!
\!-\!
\begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-to,thin] (0.2,-.75)\botlabel{i} to[out=90,in=-90] (0.2,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,.75);
    \Circledbar{.2,0}{u};
    \filledanticlockwisebubble{-.7,0};
\multopendot{.2,.4}{west}{\del_i};
\bubblelabel{-.7,0}{u};
    \stringlabel{-.7,-.3}{\tau i};
    \region{.55,0}{\lambda};
\end{tikzpicture}\!\!\!
-
\!(-u)^{\del_i}\!\!\!\! \begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[-,thin] (0.28,0) to[out=90,in=-90] (-0.28,.75);
	\draw[-to,thin] (-0.28,0) to[out=90,in=-90] (0.28,.75);
	\draw[-,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,0);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,0);
    \Circledbar{-.26,0}{u};
    \anticlockwisebubble{-.8,-.4};
        \stringlabel{-.8,-.7}{\tau i};
    \teleporter{-.62,-0.4}{.19,-0.53};
        \region{.53,0}{\lambda};
\end{tikzpicture}
\!\!-\!
(-u)^{\del_i}\! \begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=3] (0.28,-.75);
	\draw[to-,thin] (0.28,.75)to[out=-90,in=90,looseness=1.25] (-0.28,0.1) to [out=-90,in=-90,looseness=1.25] (.28,0.1) to [out=90,in=-90,looseness=1.25] (-.28,.75)\toplabel{i};
    \Circledbar{-.2,.2}{u};
    \anticlockwisebubble{-.8,0};
        \stringlabel{-.8,-.3}{\tau i};
        \teleporter{-.64,.14}{-.17,.52};
        \teleporter{-.64,-.1}{-.22,-.4};
            \region{.5,0}{\lambda};
\end{tikzpicture}
\!\!-\!
(-u)^{\del_i}\!\begin{tikzpicture}[anchorbase,scale=.8,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=2.7] (0.28,-.75);
    	\draw[-to,thin] (-0.28,.75) \toplabel{i} to[out=-90,in=-90,looseness=2.7] (0.28,.75);
    \anticlockwisebubble{-.8,0};
    \clockwisebubble{0,0};
    \Circledbar{0.2,0}{u};
            \stringlabel{-.25,.27}{i};
        \stringlabel{-.8,-.3}{\tau i};
    \teleporter{-.6,0}{-.2,0};
            \teleporter{-.66,.16}{-.2,.44};
        \teleporter{-.66,-.16}{-.2,-.44};
    \region{.55,0}{\lambda};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.2,-.75)\botlabel{i} to[out=90,in=-90] (0.2,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,.75);
    \Circledbar{.2,0}{u};
    \anticlockwisebubble{-1.2,0};
\multopendot{.2,.4}{west}{\del_i};
\node at (-.68,0) {$(u)$};
    \stringlabel{-1.2,-.3}{\tau i};
    \region{.55,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}
\!\substack{\cref{bubslide}\\{\textstyle=}\\\cref{bubblegeneratingfunctions}}\;-\zeta_i\left[\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.3,-.75)\botlabel{i} to[out=90,in=-90] (0.3,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \Pin{-.8,0}{-1.9,0}{Q_{\tau i, i}(u,x)};
    \Circledbar{.3,0}{u};
    \filledanticlockwisebubble{-.3,0};
    \bubblelabel{-.3,0}{u};
    \stringlabel{-.3,-.3}{\tau i};
\multopendot{.3,.4}{west}{\del_i};
\region{.6,0}{\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.3,-.75)\botlabel{i} to[out=90,in=-90] (0.3,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \Pin{-.8,0}{-1.9,0}{Q_{\tau i, i}(u,x)};
    \Circledbar{.3,0}{u};
\multopendot{.3,.4}{west}{\del_i};
    \anticlockwisebubble{-.3,0};
    \Circled{-.1,0}{u};
    \stringlabel{-.3,-.3}{\tau i};
    \region{.65,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
&\;\substack{\cref{partialfractions}\\{\textstyle=}\\\cref{trick}}\ -\zeta_i\left[\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.3,-.75)\botlabel{i} to[out=90,in=-90] (0.3,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \Pinpin{.3,-.5}{-.8,-.5}{-2,-.5}{Q_{\tau i, i}(-y,x)};
    \Circledbar{.3,0}{u};
    \multopendot{.3,.4}{west}{\del_i};
    \filledanticlockwisebubble{-.3,0};
    \bubblelabel{-.3,0}{u};
    \stringlabel{-.3,-.3}{\tau i};
    \region{.65,0}{\lambda};
    \end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.3,-.75)\botlabel{i} to[out=90,in=-90] (0.3,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \Pin{-.8,-.2}{-1.9,-.2}{Q_{\tau i, i}(u,x)};
    \anticlockwisebubble{-.3,0};
    \Circled{-.1,0.05}{u};
    \multopendot{.3,.4}{west}{\del_i};
    \teleporter{-.18,-.17}{.3,-.4};
    \stringlabel{-.3,-.3}{\tau i};
    \region{.6,0}{\lambda};
    \end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.3,-.75)\botlabel{i} to[out=90,in=-90] (0.3,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \Circledbar{.3,0}{u};
\Pin{-.8,-.2}{-1.9,-.2}{Q_{\tau i, i}(u,x)};
    \anticlockwisebubble{-.3,0};
    \teleporter{-.18,-.17}{.3,-.4};
        \multopendot{.3,.4}{west}{\del_i};
        \stringlabel{-.3,-.3}{\tau i};
            \region{.65,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}\\
&\;\substack{\cref{trick}\\{\textstyle=}}\ =-\zeta_i\left[
\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.3,-.75)\botlabel{i} to[out=90,in=-90] (0.3,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \Pinpin{.3,-.5}{-.8,-.5}{-2,-.5}{Q_{\tau i, i}(-y,x)};
    \Circledbar{.3,0}{u};
    \multopendot{.3,.4}{west}{\del_i};
    \filledanticlockwisebubble{-.3,0};
    \bubblelabel{-.3,0}{u};
    \stringlabel{-.3,-.3}{\tau i};
        \region{.65,0}{\lambda};
\end{tikzpicture}\right]_{u:-1}-\zeta_i\ \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \anticlockwisebubble{-.3,-.15};
    \stringlabel{-.3,-.43}{\tau i};
    \teleporter{-.1,-.15}{.28,-.15};
    \multopendot{.28,.4}{west}{\del_i};
    \Pinpin{-.5,-.15}{-.8,-.15}{-1.9,-.15}{Q_{\tau i, i}(y,x)};
        \region{.65,0}{\lambda};
    \end{tikzpicture}+\zeta_i\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.3,-.75)\botlabel{i} to[out=90,in=-90] (0.3,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \anticlockwisebubble{-.3,0};
    \teleporter{-.1,0}{.3,0};
    \multopendot{.3,.4}{west}{\del_i};
    \stringlabel{-.3,-.3}{\tau i};
    \Pinpin{.3,-.5}{-.8,-.5}{-2,-.5}{Q_{\tau i, i}(-y,x)};
    \region{.65,0}{\lambda};
    \end{tikzpicture}\\
    &\;\substack{\cref{internal2}\\{\textstyle=}}\ =-\zeta_i\ \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \anticlockwisebubble{-.3,-.15};
    \stringlabel{-.3,-.43}{\tau i};
    \teleporter{-.1,-.15}{.28,-.15};
    \multopendot{.28,.4}{west}{\del_i};
    \Pinpin{-.5,-.15}{-.8,-.15}{-1.9,-.15}{Q_{i,\tau i}(x,y)};
        \region{.65,0}{\lambda};
    \end{tikzpicture}- 
    \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.2,-.75)\botlabel{i} to (.2,.75);
	\draw[to-,thin] (-0.3,-.75)\botlabel{i} to (-.3,.75); 
    \Pinpin{.2,0}{-.3,0}{-1.6,0}{Q_{i,\tau i}(x,-y)};
\anticlockwiseinternalbubble{.2,-.4};
    \region{.65,0}{\lambda};
    \end{tikzpicture}
    \\
C &\;\substack{\cref{Altquadratic}\\{\textstyle=}}\ \zeta_i
\left[(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=-90] (-0.28,.75);
    \Circledbar{.28,0}{u};
    \anticlockwisebubble{-.9,-.35};
    \stringlabel{-.9,-.63}{\tau i};
    \teleporter{-.7,-.35}{.28,-.35};
        \region{.65,0}{\lambda};
\end{tikzpicture}\!
+(-u)^{\del_i} c_i(\lambda)\!\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \Circledbar{.25,.45}{u};\Circledbar{.25,-.45}{u};
    \clockwisebubble{-.3,0};
    \stringlabel{-.3,-.3}{i};
    \node at (.39,0) {$(-u)$};
    \anticlockwisebubble{-.9,-.35};
    \stringlabel{-.9,-.63}{\tau i};
    \teleporter{-.7,-.35}{-.24,-.5};
        \region{1,0}{\lambda};
    \end{tikzpicture}\right]_{u:-1}\\
&\ \substack{\cref{downwardscrossing}\\{\textstyle=}\\\cref{partialfractions}}\;\zeta_i\!
\left[(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \Circledbar{.28,0}{u};
    \anticlockwisebubble{-.3,-.35};
    \stringlabel{-.3,-.63}{\tau i};
    \teleporter{-.1,-.35}{.28,-.35};
    \Pinpin{-.5,-.35}{-.8,-.35}{-1.9,-.35}{Q_{\tau i, i}(y,x)};
    \region{.65,0}{\lambda};
    \end{tikzpicture}\!\!
+(-u)^{\del_i}c_i(\lambda)\! \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \anticlockwisebubble{-.9,-.35};
    \clockwisebubble{-.3,0};
    \Circledbar{.25,.45}{u};\Circled{-1.1,-.35}{u};
    \stringlabel{-.3,-.3}{i};
    \node at (.39,0) {$(-u)$};
    \stringlabel{-.9,-.63}{\tau i};
    \teleporter{-.7,-.35}{-.24,-.5};
        \region{1,0}{\lambda};
    \end{tikzpicture}\!
    -(-u)^{\del_i} c_i(\lambda)\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \clockwisebubble{-.3,0};
    \stringlabel{-.3,-.3}{i};
    \node at (.39,0) {$(-u)$};
    \anticlockwisebubble{-.9,0};
    \stringlabel{-.9,-.28}{\tau i};
    \Circledbar{.25,.45}{u};\Circledbar{.25,-.45}{u};
    \Circled{-1.1,0}{u};
        \region{1,0}{\lambda};
    \end{tikzpicture}\!\right]_{u:-1}\\
&\substack{\cref{partialfractions}\\{\textstyle=}\\\cref{trick}}\;\zeta_i\,\begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (0.28,-.75)\botlabel{i} to[out=90,in=-90] (0.28,.75);
	\draw[to-,thin] (-0.8,-.75)\botlabel{i} to[out=90,in=-90] (-0.8,.75);
    \anticlockwisebubble{-.3,-.15};
    \stringlabel{-.3,-.43}{\tau i};
    \teleporter{-.1,-.15}{.28,-.15};
    \multopendot{.28,.4}{west}{\del_i};
    \Pinpin{-.5,-.15}{-.8,-.15}{-1.85,-.15}{Q_{i,\tau i}(x,y)};
    \region{.55,-.1}{\lambda};
    \end{tikzpicture}
\!\!+\!\zeta_ic_i(\lambda)\!\!
\left[(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \anticlockwisebubble{-.9,0};
    \clockwisebubble{-.3,0};
    \Circled{-1.1,0}{u};
    \stringlabel{-.3,-.3}{i};
    \node at (.39,0) {$(-u)$};
    \stringlabel{-.9,-.28}{\tau i};
        \teleporter{-.7,.08}{-.24,.5};
    \teleporter{-.7,-.08}{-.24,-.5};
        \region{.65,-.4}{\lambda};
    \end{tikzpicture}\!\!-\!(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \anticlockwisebubble{-.9,0};
    \clockwisebubble{-.3,0};
    \Circledbar{.25,.45}{u};
    \stringlabel{-.3,-.3}{i};
    \node at (.39,0) {$(-u)$};
    \stringlabel{-.9,-.28}{\tau i};
        \teleporter{-.7,.08}{-.24,.5};
    \teleporter{-.7,-.08}{-.24,-.5};
            \region{.65,-.4}{\lambda};
    \end{tikzpicture}\!\!
    -\!(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \clockwisebubble{-.3,0};
    \stringlabel{-.3,-.3}{i};
    \node at (.39,0) {$(-u)$};
    \anticlockwisebubble{-.9,0};
    \stringlabel{-.9,-.28}{\tau i};
    \Circledbar{.25,.45}{u};\Circledbar{.25,-.45}{u};
    \Circled{-1.1,0}{u};
            \region{.65,-.4}{\lambda};
    \end{tikzpicture}\!\right]_{\!u:-1}\!\!\!\!,\\
D&\ \substack{\cref{Curlrels}\\{\textstyle=}}\;
\zeta_ic_i(\lambda)\left[(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=3] (0.28,-.75);
	\draw[to-,thin] (0.28,.75)to[out=-90,in=-90,looseness=3] (-0.28,0.75)\toplabel{i};
   \clockwisebubble{0.37,0};
    \stringlabel{0.47,-.3}{i};
    \node at (1.05,0) {$(-u)$};
    \Circledbar{.26,.5}{u};
    \anticlockwisebubble{-.8,0};
        \stringlabel{-.8,-.3}{\tau i};
        \teleporter{-.64,.1}{-.22,.4};
        \teleporter{-.64,-.1}{-.22,-.4};
        \region{1.7,0}{\lambda};
\end{tikzpicture}
\right]_{u:-1}\!\!\!,\\
E&\ \substack{\cref{partialfractions}\\{\textstyle=}}\ 
\zeta_i\left[
(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=2.7] (0.28,-.75);
    	\draw[-to,thin] (-0.28,.75) \toplabel{i} to[out=-90,in=-90,looseness=2.7] (0.28,.75);
    \anticlockwisebubble{-.8,0};
    \clockwisebubble{0,0};
    \Circledbar{0.2,0}{u};    \Circled{-1,0}{u};
            \stringlabel{-.3,0}{i};
        \stringlabel{-.8,-.3}{\tau i};
        \teleporter{-.66,-.16}{-.2,-.44};
            \teleporter{-.66,.16}{-.2,.44};
                    \region{.6,0}{\lambda};
            \end{tikzpicture}-
(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.85,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=2.7] (0.28,-.75);
    	\draw[-to,thin] (-0.28,.75) \toplabel{i} to[out=-90,in=-90,looseness=2.7] (0.28,.75);
    \anticlockwisebubble{-.8,0};
    \clockwisebubble{0,0};
    \Circled{-1,0}{u};
            \stringlabel{-.25,.27}{i};
        \stringlabel{-.8,-.3}{\tau i};
    \teleporter{-.6,0}{-.2,0};
            \teleporter{-.66,.16}{-.2,.44};
        \teleporter{-.66,-.16}{-.2,-.44};
                \region{.5,0}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.88,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \Circledbar{.25,.45}{u};\Circledbar{.25,-.45}{u};
    \clockwisebubble{0.37,0};
    \stringlabel{0.47,-.3}{i};
    \node at (1.06,0) {$(-u)$};
    \anticlockwisebubble{-.71,0};
        \node at (-.2,0) {$(u)$};
    \stringlabel{-.71,-.3}{\tau i};
    \region{1.65,0}{\lambda};
\end{tikzpicture}\!\!\right]_{\!u:-1}\!\!\!\!\!\!\!\!
-
    \begin{tikzpicture}[anchorbase,scale=.88,Q]
	\draw[-to,thin] (0.2,-.75)\botlabel{i} to (.2,.75);
	\draw[to-,thin] (-0.3,-.75)\botlabel{i} to (-.3,.75); 
    \Pinpin{.2,0}{-.3,0}{-1.6,0}{Q_{i,\tau i}(x,-y)};
\anticlockwiseinternalbubble{.2,-.4};
\region{.45,0}{\lambda};
\end{tikzpicture}\!\!+\zeta_i
\left[(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.88,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \anticlockwisebubble{-.9,0};
\draw[-to,Fakebubble] (.25,0)++(0,.25) arc(90:-270:0.25);
    \bubblelabel{.25,0}{-u};
    \Circled{-1.1,0}{u};
    \stringlabel{.35,-.32}{i};
    \stringlabel{-.9,-.28}{\tau i};
        \teleporter{-.7,.08}{-.24,.5};
    \teleporter{-.7,-.08}{-.24,-.5};
            \region{-.7,-.6}{\lambda};
    \end{tikzpicture}-(-u)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.88,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=2.7] (0.28,-.75);
    	\draw[-to,thin] (-0.28,.75) \toplabel{i} to[out=-90,in=-90,looseness=2.7] (0.28,.75);
    \anticlockwisebubble{-.8,0};
    \clockwisebubble{0,0};
    \Circled{-1,0}{u};
            \stringlabel{-.25,.27}{i};
        \stringlabel{-.8,-.3}{\tau i};
    \teleporter{-.6,0}{-.2,0};
            \teleporter{-.66,.16}{-.2,.44};
        \teleporter{-.66,-.16}{-.2,-.44};
        \region{-.7,-.6}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \Circled{.25,.45}{u};\Circled{.25,-.45}{u};
    \anticlockwisebubble{0.47,0};
    \stringlabel{0.57,-.3}{\tau i};
    \node at (1.15,0) {$(-u)$};
    \clockwisebubble{-.71,0};
        \node at (-.2,0) {$(u)$};
    \stringlabel{-.71,-.3}{i};
        \region{1.75,0}{\lambda};
\end{tikzpicture}\!\right]_{\!u:-1}\!\!\!\!\!\!\!\!-
    \begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-to,thin] (0.2,-.75)\botlabel{i} to (.2,.75);
	\draw[to-,thin] (-0.3,-.75)\botlabel{i} to (-.3,.75); 
    \Pinpin{.2,0}{-.3,0}{-1.6,0}{Q_{i,\tau i}(x,-y)};
\anticlockwiseinternalbubble{.2,-.4};
\region{.5,0}{\lambda};
\end{tikzpicture}+\zeta_i
\left[u^{\del_i} \begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \anticlockwisebubble{-.9,0};
    \filledclockwisebubble{.25,0};
    \bubblelabel{.25,0}{u};
    \Circledbar{-1.1,0}{u};
    \stringlabel{.35,-.3}{i};
    \stringlabel{-.9,-.28}{\tau i};
        \teleporter{-.7,.08}{-.24,.5};
    \teleporter{-.7,-.08}{-.24,-.5};
            \region{-.7,-.6}{\lambda};
    \end{tikzpicture}-u^{\del_i} \begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=2.7] (0.28,-.75);
    	\draw[-to,thin] (-0.28,.75) \toplabel{i} to[out=-90,in=-90,looseness=2.7] (0.28,.75);
    \anticlockwisebubble{-.8,0};
    \clockwisebubble{0,0};
    \Circledbar{-1,0}{u};
            \stringlabel{-.25,.27}{i};
        \stringlabel{-.8,-.3}{\tau i};
    \teleporter{-.6,0}{-.2,0};
            \teleporter{-.66,.16}{-.2,.44};
        \teleporter{-.66,-.16}{-.2,-.44};
                \region{-.7,-.6}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \anticlockwisebubble{-.9,0};
    \filledclockwisebubble{.25,0};
    \bubblelabel{.25,0}{u};
    \Circledbar{-1.1,0}{u};
    \stringlabel{.35,-.3}{i};
    \stringlabel{-.9,-.28}{\tau i};
        \teleporter{-.7,.08}{-.24,.5};
    \teleporter{-.7,-.08}{-.24,-.5};
            \region{-.7,-.6}{\lambda};
    \end{tikzpicture}-u^{\del_i} \begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=2.7] (0.28,-.75);
    	\draw[-to,thin] (-0.28,.75) \toplabel{i} to[out=-90,in=-90,looseness=2.7] (0.28,.75);
    \anticlockwisebubble{-.8,0};
    \clockwisebubble{0,0};
    \Circledbar{-1,0}{u};
            \stringlabel{-.25,.27}{i};
        \stringlabel{-.8,-.3}{\tau i};
    \teleporter{-.6,0}{-.2,0};
            \teleporter{-.66,.16}{-.2,.44};
        \teleporter{-.66,-.16}{-.2,-.44};
                \region{-.7,-.6}{\lambda};
\end{tikzpicture}\,\right]_{\!u:-1}\!\!\!\!\!\!\stackrel{\cref{trick}}{=}\!
\zeta_i\!
\left[(-1)^{\del_i} \begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-to,thin] (-0.28,.75)\toplabel{i} to[out=-90,in=-90,looseness=2.8] (0.28,.75);
	\draw[to-,thin] (-0.28,-.75)\botlabel{i} to[out=90,in=90,looseness=2.8] (0.28,-.75);
    \anticlockwisebubble{-.9,0};
    \filledclockwisebubble{.25,0};
    \bubblelabel{.25,0}{u};
    \Circledbar{-1.06,-.1}{u};
    \stringlabel{.35,-.3}{i};
    \stringlabel{-.85,-.3}{\tau i};
        \opendot{-.97,.18};
        \node at (-1.1,.4) {\dotlabel{\del_i}};
        \teleporter{-.7,.08}{-.24,.5};
    \teleporter{-.7,-.08}{-.24,-.5};
            \region{-.7,-.6}{\lambda};
    \end{tikzpicture}\right]_{\!u:-1}\!\!\!\!\!\!\!-(-1)^{\del_i} \!\begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[to-,thin] (-0.28,-.75) \botlabel{i} to[out=90,in=90,looseness=2.7] (0.28,-.75);
    	\draw[-to,thin] (-0.28,.75) \toplabel{i} to[out=-90,in=-90,looseness=2.7] (0.28,.75);
    \anticlockwisebubble{-.8,0};
    \clockwisebubble{0,0};
    \stringlabel{-.25,.27}{i};
        \stringlabel{-.8,-.3}{\tau i};
    \teleporter{-.6,0}{-.2,0};
        \multopendot{-1,0}{east}{\del_i\!};
            \teleporter{-.66,.16}{-.2,.44};
        \teleporter{-.66,-.16}{-.2,-.44};
                \region{-.7,-.6}{\lambda};
\end{tikzpicture}\stackrel{\cref{internal1}}{=}\!-
\begin{tikzpicture}[anchorbase,scale=.9,Q]
	\draw[-,thin] (0.3,-0.75) to[out=90, in=0] (0,-0.1);
	\draw[-to,thin] (0,-0.1) to[out = 180, in = 90] (-0.3,-.75)\botlabel{i};
    \stringlabel{-1.5,0}{\tau i};
  \draw[to-,thin] (-1,0)++(-.28,0) arc(180:-180:0.28);
	\draw[to-,thin] (-0.3,.75) to[out=-90, in=180] (0,0.1);
	\draw[-,thin] (0,0.1) to[out = 0, in = -90] (0.3,.75)\toplabel{i};
    \clockwiseinternalbubble{-.73,0};
\teleporter{-.28,.4}{-.86,.25};
\teleporter{-.28,-.4}{-.86,-.25};
        \region{-.7,-.6}{\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[to-] (-0.68,0) arc(180:-180:0.25);
\node[black] at (0.26,0) {$(-u)$};
\node at (-.43,-.4) {\strandlabel{\tau i}};
\region{.9,0}{\hat\lambda};
\end{tikzpicture} 
\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[-to] (-.25,0) arc(180:-180:0.25);
\node[black] at (.54,0) {$(u)$};
\node at (0,-0.4) {\strandlabel{i}};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[to-] (-0.68,0) arc(180:-180:0.25);
\node[black] at (0.26,0) {$(-u)$};
\node at (-.43,-.4) {\strandlabel{\tau i}};
\region{.9,0}{\hat\lambda};
\end{tikzpicture} 
\right]_{u:\geq h_{\tau i}(\hat\lambda)}
\!\!\!\!\!\!\!\!\!\!\!&=
(-1)^{h_{\tau i}(\hat\lambda)}  u^{h_{\tau i}(\hat\lambda)}\id_{\one_{\hat\lambda}}
,&
\left[\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[-to] (-.25,0) arc(180:-180:0.25);
\node[black] at (.54,0) {$(u)$};
\node at (0,-0.4) {\strandlabel{i}};
\region{-.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[to-] (-0.68,0) arc(180:-180:0.25);
\node[black] at (0.26,0) {$(-u)$};
\node at (-.43,-.4) {\strandlabel{i}};
\end{tikzpicture} 
\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[-to] (-.25,0) arc(180:-180:0.25);
\node[black] at (.54,0) {$(u)$};
\node at (0,-0.4) {\strandlabel{\tau i}};
\region{1,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[to-] (-0.68,0) arc(180:-180:0.25);
\node[black] at (0.12,0) {$(u)$};
\node at (-.43,-.4) {\strandlabel{\tau i}};
\end{tikzpicture} 
\begin{tikzpicture}[Q,centerzero,scale=1]
\draw[-to] (-.25,0) arc(180:-180:0.25);
\node[black] at (.7,0) {$(-u)$};
\node at (0,-0.4) {\strandlabel{i}};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,Q,scale=1.2]
\draw[to-] (2,-0.5)\botlabel{j} to (2,0.5);
\anticlockwisebubble{-.15,0};
\node at (-.15,-.3) {\strandlabel{\tau i}};
\node at (.43,0) {$(-u)$};
\clockwisebubble{1.2,0};
\node at (1.2,-.3) {\strandlabel{i}};
\node at (1.63,0) {$(u)$};
\Pin{2,0}{2.8,0}{R_{i, j}(u,x)};
\region{3.6,0}{\hat\lambda};
\end{tikzpicture}
&=\begin{tikzpicture}[anchorbase,Q,scale=1.2]
\draw[to-] (-0.6,-0.5)\botlabel{j} to (-0.6,0.5);
\anticlockwisebubble{-.15,0};
\node at (-.15,-.3) {\strandlabel{\tau i}};
\node at (.43,0) {$(-u)$};
\clockwisebubble{1.2,0};
\node at (1.2,-.3) {\strandlabel{i}};
\node at (1.63,0) {$(u)$};
\Pin{-.6,0}{-1.6,0}{R_{\tau i, j}(-u,x)};
\region{2,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[anchorbase,Q,scale=1.2]
\draw[-to] (2,-0.5)\botlabel{\tau j} to (2,0.5);
\anticlockwisebubble{-.15,0};
\node at (-.15,-.3) {\strandlabel{\tau i}};
\node at (.43,0) {$(-u)$};
\clockwisebubble{1.2,0};
\node at (1.2,-.3) {\strandlabel{i}};
\node at (1.63,0) {$(u)$};
\Pin{2,0}{2.9,0}{R_{i, j}(u,-x)};
\region{3.8,0}{\hat\lambda};
\end{tikzpicture}
&=(-1)^{a_{\tau i, \tau j}+a_{\tau i, j}}\begin{tikzpicture}[anchorbase,Q,scale=1.2]
\draw[-to] (-0.6,-0.5)\botlabel{\tau j} to (-0.6,0.5);
\anticlockwisebubble{-.15,0};
\node at (-.15,-.3) {\strandlabel{\tau i}};
\node at (.43,0) {$(-u)$};
\clockwisebubble{1.2,0};
\node at (1.2,-.3) {\strandlabel{i}};
\node at (1.63,0) {$(u)$};
\Pin{-.6,0}{-1.7,0}{R_{\tau i, j}(-u,-x)};
\region{2,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,Q,scale=1.2]
\draw[-to] (2,-0.5)\botlabel{\tau j} to (2,0.5);
\anticlockwisebubble{-.15,0};
\node at (-.15,-.3) {\strandlabel{\tau i}};
\node at (.43,0) {$(-u)$};
\clockwisebubble{1.2,0};
\node at (1.2,-.3) {\strandlabel{i}};
\node at (1.63,0) {$(u)$};
\Pin{2,0}{3.1,0}{R_{\tau i, \tau j}(-u,x)};
\region{4.1,0}{\hat\lambda};
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,Q,scale=1.2]
\draw[-to] (-0.6,-0.5)\botlabel{\tau j} to (-0.6,0.5);
\anticlockwisebubble{-.15,0};
\node at (-.15,-.3) {\strandlabel{\tau i}};
\node at (.43,0) {$(-u)$};
\clockwisebubble{1.2,0};
\node at (1.2,-.3) {\strandlabel{i}};
\node at (1.63,0) {$(u)$};
\Pin{-.6,0}{-1.6,0}{R_{i, \tau j}(u,x)};
\region{2,0}{\hat\lambda};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture},
&
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to ] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture},&
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture},&
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.3,.3};
\babyclockwiseinternalbubble{-0.1,0.1};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{.1,-.1};
\babyclockwiseinternalbubble{0.3,-0.3};
\region{.5,0}{\hat\lambda};
\end{tikzpicture},&
\\
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture},
&
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture},&
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture},&
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.3,-.1};
\babyclockwiseinternalbubble{-0.1,-0.3};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-to ] (0,-0.4) \botlabel{\tau j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{k} -- (-0.4,0.4);
\babyclockwiseinternalbubble{.3,.1};
\babyanticlockwiseinternalbubble{0.1,0.3};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\Pinpin{-.1,.1}{-.3,.1}{-1.2,.1}{Q_{k, j}(-y,x)};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}=
\begin{tikzpicture}[Q,centerzero,scale=1.33]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau k} -- (-0.4,0.4);
\Pinpin{.1,-.1}{.3,-.1}{1.2,-.1}{Q_{k, j}(-x,y)};
\region{2,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1.2]
 	\draw[to-,thin] (-0.45,-.6)\botlabel{i} to[out=90,in=180] (-.1,-.1) to[out=0,in=90] (0.25,-.6);
    \draw[to-,thin] (-.1,-.6)\botlabel{j} to[out=135,in=-135] (-.1,.6);
 	\draw[-to,thin] (-0.45,.6) \toplabel{\tau i}to[out=-90,in=180,looseness=1] (-.1,.1) to[out=0,in=-90] (0.25,.6);
\teleporter{-.2,.12}{-0.2,-.12};
     \babyclockwiseinternalbubble{.15,-.25};
     \region{.3,0}{\hat\lambda};
\end{tikzpicture}&=r_{i,j}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.2]
 	\draw[to-,thin] (-0.45,-.6)\botlabel{i} to[out=90,in=180] (-.1,-.1) to[out=0,in=90] (0.25,-.6);
    \draw[to-,thin] (-.1,-.6)\botlabel{j} to[out=70,in=-70] (-.1,.6);
 	\draw[-to,thin] (-0.45,.6) \toplabel{\tau i}to[out=-90,in=180,looseness=1] (-.1,.1) to[out=0,in=-90] (0.25,.6);
\teleporter{-.2,.12}{-.2,-.12};
     \babyclockwiseinternalbubble{.2,-.35};
     \region{.4,0}{\hat\lambda};
\end{tikzpicture}\ 
,&r_{i,j}^{-1} \begin{tikzpicture}[Q,anchorbase,scale=1.2]
 	\draw[-to] (-0.45,-.6)\botlabel{\tau i} to[out=90,in=180] (-.1,-.1) to[out=0,in=90] (0.25,-.6);
 	\draw[to-] (-0.45,.6)\toplabel{i}to[out=-90,in=180] (-.1,.1) to[out=0,in=-90] (0.25,.6);
\teleporter{0,.12}{0,-.12};
    \draw[to-,thin] (-.1,-.6)\botlabel{j} to[out=110,in=-110] (-.1,.6);
    \babyanticlockwiseinternalbubble{-.4,.35};
        \region{.4,0}{\hat\lambda};
\end{tikzpicture}&=r_{i,j}^{-1}r_{j,\tau i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.2]
 	\draw[-to] (-0.45,-.6)\botlabel{\tau i} to[out=90,in=180] (-.1,-.1) to[out=0,in=90] (0.25,-.6);
    \draw[to-] (-0.45,.6)\toplabel{i}to[out=-90,in=180] (-.1,.1) to[out=0,in=-90] (0.25,.6);
\teleporter{0,.12}{0,-.12};
    \draw[to-,thin] (-.1,-.6)\botlabel{j} to[out=45,in=-45] (-.1,.6);
    \babyanticlockwiseinternalbubble{-.35,.25};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
r_{\tau j, \tau i}r_{j,i}r_{\tau j,i}^{-1}
\begin{tikzpicture}[Q,anchorbase,scale=1.2]
 	\draw[to-,thin] (-0.45,-.6)\botlabel{i} to[out=90,in=180] (-.1,-.1) to[out=0,in=90] (0.25,-.6);
    \draw[-to,thin] (-.1,-.6)\botlabel{\tau j} to[out=155,in=-155] (-.1,.6);
 	\draw[-to,thin] (-0.45,.6) \toplabel{\tau i}to[out=-90,in=180,looseness=1] (-.1,.1) to[out=0,in=-90] (0.25,.6);
\teleporter{-.2,.12}{-0.2,-.12};
     \babyanticlockwiseinternalbubble{-.45,0};
     \babyclockwiseinternalbubble{-.25,-.45};
     \babyclockwiseinternalbubble{.15,-.25};
     \region{.3,0}{\hat\lambda};
\end{tikzpicture}&=r_{\tau i, j} r_{i,\tau j}r_{\tau j, \tau i}^2\begin{tikzpicture}[Q,anchorbase,scale=1.2]
 	\draw[to-,thin] (-0.45,-.6)\botlabel{i} to[out=90,in=180] (-.1,-.1) to[out=0,in=90] (0.25,-.6);
    \draw[-to,thin] (-.1,-.6)\botlabel{\tau j} to[out=30,in=-30] (-.1,.6);
 	\draw[-to,thin] (-0.45,.6) \toplabel{\tau i}to[out=-90,in=180,looseness=1] (-.1,.1) to[out=0,in=-90] (0.25,.6);
\teleporter{-.3,.18}{-.3,-.18};
     \babyanticlockwiseinternalbubble{0,-.15};
     \region{.4,0}{\hat\lambda};
\end{tikzpicture}\ 
,&r_{\tau j, \tau i} r_{\tau i, j}r_{i, \tau j}r_{\tau j, \tau i}\begin{tikzpicture}[Q,anchorbase,scale=1.2]
 	\draw[-to] (-0.45,-.6)\botlabel{\tau i} to[out=90,in=180] (-.1,-.1) to[out=0,in=90] (0.25,-.6);
 	\draw[to-] (-0.45,.6)\toplabel{i}to[out=-90,in=180] (-.1,.1) to[out=0,in=-90] (0.25,.6);
\teleporter{.1,.18}{0.1,-.18};
    \draw[-to,thin] (-.1,-.6)\botlabel{\tau j} to[out=150,in=-150] (-.1,.6);
    \babyanticlockwiseinternalbubble{-.2,.14};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}&=r_{j,i}^{-1}r_{\tau j, i}^{-1}r_{\tau j, \tau i}\begin{tikzpicture}[Q,anchorbase,scale=1.2]
 	\draw[-to] (-0.45,-.6)\botlabel{\tau i} to[out=90,in=180] (-.1,-.1) to[out=0,in=90] (0.25,-.6);
    \draw[to-] (-0.45,.6)\toplabel{i}to[out=-90,in=180] (-.1,.1) to[out=0,in=-90] (0.25,.6);
\teleporter{0,.12}{0,-.12};
    \draw[-to,thin] (-.1,-.6)\botlabel{\tau j} to[out=30,in=-30] (-.1,.6);
            \babyclockwiseinternalbubble{.21,0};
        \babyanticlockwiseinternalbubble{.07,.45};
    \babyanticlockwiseinternalbubble{-.35,.25};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
+r_{i,j}^{-1} r_{j,i}^{-1}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[to-,thin] (-0.4,-.4)\botlabel{i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.5,0}{\frac{Q_{i,j}(x,y)-Q_{i,j}(z,y)}{x-z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture},\\
-r_{i,j}^{-1}\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.3,.3};
\babyclockwiseinternalbubble{-.1,.1};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
+r_{i,j}^{-1}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{.1,-.1};
\babyclockwiseinternalbubble{.3,-.3};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=-\ \begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.65,0}{\frac{Q_{i,j}(-x,y)-Q_{i,j}(-z,y)}{x-z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture},\\\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.3,.3};
\babyclockwiseinternalbubble{.2,-.2};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.2,.2};
\babyclockwiseinternalbubble{.3,-.3};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
-r_{i,j}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.25,-.4)\botlabel{i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[to-,thin] (-0.45,.4)to[out=-45,in=45,looseness=2]
        (-0.45,-.4) \botlabel{\tau i};
\babyanticlockwiseinternalbubble{-.35,.3};
\babyclockwiseinternalbubble{-.17,.1};
\teleporter{.25,-.1}{-.16,-.1};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}+r_{i,j}^{-1}r_{j,i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
	\draw[-to,thin] (-0.45,-.4)\botlabel{\tau i} to (-0.45,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[-to,thin] (0.25,.4)to[out=-135,in=135,looseness=2] (0.25,-.4) \botlabel{i};
\teleporter{-.45,0}{-.09,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=-\ \begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.55,0}{\frac{Q_{i,j}(-x,y)-Q_{i,j}(z,y)}{x+z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
r_{i,j}^{-1}r_{j,i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.25,-.4)\botlabel{\tau i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[-to,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{i};
\teleporter{.25,0}{-.1,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}-r_{i,j}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.45,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[to-,thin] (0.25,.4)to[out=-135,in=135,looseness=2]
        (0.25,-.4) \botlabel{\tau i};
\teleporter{-.45,0.1}{-.04,0.1};
\babyclockwiseinternalbubble{.17,-.3};
\babyanticlockwiseinternalbubble{-.03,-.1};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[to-,thin] (-0.4,-.4)\botlabel{i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.55,0}{\frac{Q_{i,j}(x,y)-Q_{i,j}(-z,y)}{x+z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\Pinpin{.11,-.3}{.32,-.3}{1.05,-.3}{Q_{i,j}(-y,x)};
    \region{1,.1}{\hat\lambda};
\end{tikzpicture}-\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\Pinpin{-.08,.1}{-.3,.1}{-1,.1}{Q_{i,j}(-y,x)};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
\ \substack{\cref{altbraid}\\{\textstyle=}\\\cref{dotslide}}\ 
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=-90] (-.32,0) to [out=90,in=-135] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\Pinpinpin{.22,-.21}{-.09,-.09}{-.32,0}{-1.05,.2}{Q_{i,j}(-z,x)};
    \region{.5,0}{\hat\lambda};
    \end{tikzpicture}-
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\Pinpinpin{.22,.21}{-.09,.09}{-.32,0}{-1.05,-.2}{Q_{i,j}(-y,x)};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
\\
\stackrel{\cref{demazure}}{=}
-\ \begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-.3,-0.4) \botlabel{\tau i} to[out=45,looseness=1.75,in=-45] (-.3,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to[out=135,looseness=1.75,in=225] (0,0.4);
\draw[to-] (0.3,-0.4) \botlabel{\tau i} -- (0.3,0.4);
\Pinpinpin{.3,0}{0,0}{-.28,0}{-1.5,0}{\frac{Q_{i,j}(-y,x)-Q_{i,j}(-z,x)}{y-z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}=
-\ \begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-.3,-0.4) \botlabel{\tau i}  to (-.3,0.4);
\draw[to-] (0,-0.4) \botlabel{j} to(0,0.4);
\draw[to-] (0.3,-0.4) \botlabel{\tau i} -- (0.3,0.4);
\Pinpinpin{.3,0}{0,0}{-.3,0}{-1.5,0}{\frac{Q_{i,j}(-x,y)-Q_{i,j}(-z,y)}{x-z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.25,-.4)\botlabel{i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[to-,thin] (-0.45,.4)to[out=-45,in=45,looseness=2]
        (-0.45,-.4) \botlabel{\tau i};
\Pinpin{-.18,.32}{-.36,.32}{-1.15,.32}{Q_{i,j}(-x,y)};
\teleporter{.25,0}{-.1,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}+r_{i,j}^{-1}r_{j,i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
	\draw[-to,thin] (-0.45,-.4)\botlabel{\tau i} to (-0.45,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[-to,thin] (0.25,.4)to[out=-135,in=135,looseness=2] (0.25,-.4) \botlabel{i};
\teleporter{-.45,0}{-.09,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}=-\ \begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{j} to (-0.1,.4);
\teleporter{-.4,-.1}{.2,-.1};
\Pinpinpin{.2,.1}{-.1,.1}{-.4,.1}{-1.6,.1}{Q_{i,j}(-x,y)-Q_{i,j}(z,y)};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.3,-.1};
\babyclockwiseinternalbubble{-.1,-.3};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
+r_{j,i}^{-1}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\babyclockwiseinternalbubble{.3,.1};
\babyanticlockwiseinternalbubble{.1,.3};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=\begin{tikzpicture}[Q,centerzero,scale=1.4]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[to-,thin] (-0.4,-.4)\botlabel{i} to (-0.4,.4);
 	\draw[-to,thin] (-0.1,-.4)\botlabel{\tau j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.65,0}{\frac{Q_{i,j}(x,-y)-Q_{i,j}(z,-y)}{x-z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture},\\
-r_{\tau i,\tau j}r_{\tau j, \tau i} r_{\tau i, j} r_{\tau j, i}\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
+r_{\tau i,\tau j}r_{\tau j, \tau i} r_{\tau i, j} r_{\tau j, i}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=-\ \begin{tikzpicture}[Q,centerzero,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[-to,thin] (-0.1,-.4)\botlabel{\tau j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.8,0}{\frac{Q_{i,j}(-x,-y)-Q_{i,j}(-z,-y)}{x-z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture},\\\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.32,0};
\babyclockwiseinternalbubble{-.1,-.3};
\babyanticlockwiseinternalbubble{-.1,.1};
\babyclockwiseinternalbubble{.2,-.2};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
&=
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[-to] (0,-0.4) \botlabel{\tau j} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{.1,.3};
\babyclockwiseinternalbubble{.32,0};
\babyanticlockwiseinternalbubble{-.2,.2};
\babyclockwiseinternalbubble{.1,-.1};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
-r_{\tau i, \tau j} r_{\tau j, \tau i} r_{\tau i,j} r_{\tau j, i}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.25,-.4)\botlabel{i} to (0.25,.4);
    \draw[-to,thin] (-.1,-.4)\botlabel{\tau j} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[to-,thin] (-0.45,.4)to[out=-45,in=45,looseness=2]
        (-0.45,-.4) \botlabel{\tau i};
\teleporter{.25,0}{-.1,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}+r_{j,i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
	\draw[-to,thin] (-0.45,-.4)\botlabel{\tau i} to (-0.45,.4);
    \draw[-to,thin] (-.1,-.4)\botlabel{\tau j} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[-to,thin] (0.25,.4)to[out=-135,in=135,looseness=2] (0.25,-.4) \botlabel{i};
\teleporter{-.45,0}{-.09,0};
\babyanticlockwiseinternalbubble{0,.3};
\babyclockwiseinternalbubble{.22,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=-\ \begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[-to,thin] (-0.1,-.4)\botlabel{\tau j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.95,0}{\frac{Q_{i,j}(-x,-y)-Q_{i,j}(z,-y)}{x+z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
r_{j,i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.25,-.4)\botlabel{\tau i} to (0.25,.4);
    \draw[-to,thin] (-.1,-.4)\botlabel{\tau j} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[-to,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{i};
\teleporter{.25,0}{-.1,0};
\babyanticlockwiseinternalbubble{-.42,0};
\babyclockwiseinternalbubble{-.2,-.3};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}-r_{\tau i, \tau j} r_{\tau j, \tau i} r_{\tau i, j}
  r_{\tau j,i}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.45,.4);
    \draw[-to,thin] (-.1,-.4)\botlabel{\tau j} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[to-,thin] (0.25,.4)to[out=-135,in=135,looseness=2]
        (0.25,-.4) \botlabel{\tau i};
\teleporter{-.45,0}{-.08,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[to-,thin] (-0.4,-.4)\botlabel{i} to (-0.4,.4);
 	\draw[-to,thin] (-0.1,-.4)\botlabel{\tau j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.7,0}{\frac{Q_{i,j}(x,-y)-Q_{i,j}(-z,-y)}{x+z}};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[Q,anchorbase,scale=1.25]
 	\draw[to-,thin] (0.25,-.4)\botlabel{i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[to-,thin] (-0.45,.4)to[out=-45,in=45,looseness=2]
        (-0.45,-.4) \botlabel{i};
\babyanticlockwiseinternalbubble{-.35,.3};
\babyclockwiseinternalbubble{-.17,.1};
\teleporter{.25,-.1}{-.16,-.1};
    \region{.45,0}{\hat\lambda};
\end{tikzpicture}\!-
r_{i,j}^{-1}r_{j,i}^{-1}\begin{tikzpicture}[Q,baseline=-2.1mm,scale=1.25]
\draw[to-,thin] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[-to,thin] (-0.45,.4) \toplabel{i}to[out=-90,in=180,looseness=1] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\teleporter{-.3,.13}{-.3,-.13};
\babyclockwiseinternalbubble{0.1,-.14};
\draw[-to,thin] (-.1,.4) to[out=-135,in=90] (-.45,0) to[out=-90,in=135] (-.1,-.4)\botlabel{j};
    \region{.3,0.05}{\hat\lambda};
    \end{tikzpicture}+r_{i,j}^{-1}r_{j,i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.25]
	\draw[-to,thin] (-0.45,-.4)\botlabel{i} to (-0.45,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[-to,thin] (0.25,.4)to[out=-135,in=135,looseness=2] (0.25,-.4) \botlabel{i};
\teleporter{-.45,0}{-.09,0};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}\!
+
r_{i, j}^{-1}\begin{tikzpicture}[Q,baseline=-2.1mm,scale=1.25]
\draw[to-,thin] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[-to,thin] (-0.45,.4) \toplabel{i}to[out=-90,in=180,looseness=1] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\teleporter{-.3,.13}{-.3,-.13};
\draw[-to,thin] (-.1,.4) to[out=-70,in=90] (0,0) to[out=-90,in=70] (-.1,-.4)\botlabel{j};
\babyclockwiseinternalbubble{.15,-.17};
    \region{.3,0.05}{\hat\lambda};
\end{tikzpicture} &=-\,\begin{tikzpicture}[Q,anchorbase,scale=1.25]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.7,0}{\frac{Q_{i,j}(-x,y)-Q_{i,j}(z,y)}{x+z}};
    \region{.43,0}{\hat\lambda};
    \end{tikzpicture},\\
r_{i,j}^{-1}r_{j,i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.25]
 	\draw[-to,thin] (0.25,-.4)\botlabel{i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[-to,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{i};
\teleporter{.25,0}{-.1,0};
    \region{.45,0}{\hat\lambda};
    \end{tikzpicture}\!+
r_{i,j}^{-1}
\begin{tikzpicture}[Q,baseline=-2.1mm,scale=1.25]
\draw[-to] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[to-] (-0.45,.4)\toplabel{i}to[looseness=1,out=-90,in=180] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\draw[-to,thin] (-.1,.4) to[out=-110,in=90] (-.2,0) to[out=-90,in=110] (-.1,-.4)\botlabel{j};
\teleporter{.1,.13}{.1,-.13};
\babyanticlockwiseinternalbubble{-.36,.18};
    \region{.35,0}{\hat\lambda};
\end{tikzpicture}\!-r_{i,j}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.25]
	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.45,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{j} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[to-,thin] (0.25,.4)to[out=-135,in=135,looseness=2]
        (0.25,-.4) \botlabel{i};
\teleporter{-.45,0.1}{-.04,0.1};
\babyclockwiseinternalbubble{.17,-.3};
\babyanticlockwiseinternalbubble{-.03,-.1};
    \region{.45,0}{\hat\lambda};
\end{tikzpicture}
\!-
r_{i, j}^{-1} r_{j, i}^{-1}
\begin{tikzpicture}[Q,baseline=-2.1mm,scale=1.25]
\draw[-to] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[to-] (-0.45,.4)\toplabel{i}to[looseness=1,out=-90,in=180] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\teleporter{.1,.13}{.1,-.13};
\babyanticlockwiseinternalbubble{-.35,.18};
\draw[-to,thin] (-.1,.4) to[out=-45,in=90] (.25,0) to[out=-90,in=45] (-.1,-.4)\botlabel{j};
    \region{.45,0}{\hat\lambda};
\end{tikzpicture}&=\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[to-,thin] (-0.4,-.4)\botlabel{i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.65,0}{\frac{Q_{i,j}(x,y)-Q_{i,j}(-z,y)}{x+z}};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture},\\
r_{i, \tau j} r_{i,j} r_{\tau j, i}^2\!\begin{tikzpicture}[Q,anchorbase,scale=1.25]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
    \draw[-to,thin] (-.1,-.4)\botlabel{\tau j} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[to-,thin] (-0.45,.4)to[out=-45,in=45,looseness=2]
        (-0.45,-.4) \botlabel{i};
\teleporter{.2,0}{-.1,0};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}\!\!\!+\!
r_{j,i}^{-1}\begin{tikzpicture}[Q,baseline=-2.1mm,scale=1.25]
\draw[to-,thin] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[-to,thin] (-0.45,.4) \toplabel{i}to[out=-90,in=180,looseness=1] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\teleporter{-.25,.1}{-.25,-.1};
\draw[to-,thin] (-.1,.4) to[out=-135,in=90] (-.45,0) to[out=-90,in=135] (-.1,-.4)\botlabel{\tau j};
\babyanticlockwiseinternalbubble{-0.44,0};
\babyclockwiseinternalbubble{-0.25,-.28};
\babyclockwiseinternalbubble{0.1,-.13};
    \region{.3,0}{\hat\lambda};
\end{tikzpicture}\!\!-\!r_{j,i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.25]
	\draw[-to,thin] (-0.45,-.4)\botlabel{i} to (-0.45,.4);
    \draw[-to,thin] (-.1,-.4)\botlabel{\tau j} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[-to,thin] (0.25,.4)to[out=-135,in=135,looseness=2] (0.25,-.4) \botlabel{i};
\teleporter{-.45,0}{-.09,0};
\babyanticlockwiseinternalbubble{0,.3};
\babyclockwiseinternalbubble{.22,0};
    \region{.45,0}{\hat\lambda};
\end{tikzpicture}\!\!
-\!
r_{i,j}r_{i, \tau j}r_{\tau j, i}^2\! \begin{tikzpicture}[Q,baseline=-2.1mm,scale=1.25]
\draw[to-,thin] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[-to,thin] (-0.45,.4) \toplabel{i}to[out=-90,in=180,looseness=1] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\teleporter{-.3,.13}{-.3,-.13};
\draw[to-,thin] (-.1,.4) to[out=-45,in=90] (.25,0) to[out=-90,in=45] (-.1,-.4)\botlabel{\tau j};
\babyclockwiseinternalbubble{0,-.09};
    \region{.45,0}{\hat\lambda};
\end{tikzpicture}&=\begin{tikzpicture}[Q,anchorbase,scale=1.25]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[-to,thin] (-0.1,-.4)\botlabel{\tau j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.85,0}{\frac{Q_{i,j}(-x,-y)-Q_{i,j}(z,-y)}{x+z}};
    \region{.43,0}{\hat\lambda};
\end{tikzpicture},\\
r_{j,i}^{-1}\begin{tikzpicture}[Q,anchorbase,scale=1.25]
 	\draw[-to,thin] (0.25,-.4)\botlabel{i} to (0.25,.4);
    \draw[-to,thin] (-.1,-.4)\botlabel{\tau j} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[-to,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{i};
\teleporter{.25,0}{-.1,0};
\babyanticlockwiseinternalbubble{-.42,0};
\babyclockwiseinternalbubble{-.2,-.3};
    \region{.45,0}{\hat\lambda};
\end{tikzpicture}\!\!+\!
r_{i, j} r_{i, \tau j}r_{\tau j, i}^2\begin{tikzpicture}[Q,baseline=-2.1mm,scale=1.25]
\draw[-to] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[to-] (-0.45,.4)\toplabel{i}to[looseness=1,out=-90,in=180] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\draw[to-,thin] (-.1,.4) to[out=-135,in=90] (-.45,0) to[out=-90,in=135] (-.1,-.4)\botlabel{\tau j};
\teleporter{.1,.13}{.1,-.13};
\babyanticlockwiseinternalbubble{-.25,.1};
    \region{.3,0}{\hat\lambda};
\end{tikzpicture}\!\!-r_{i, \tau j} r_{i, j}
  r_{\tau j,i}^2
  \begin{tikzpicture}[Q,anchorbase,scale=1.25]
	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.45,.4);
    \draw[-to,thin] (-.1,-.4)\botlabel{\tau j} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[to-,thin] (0.25,.4)to[out=-135,in=135,looseness=2]
        (0.25,-.4) \botlabel{i};
\teleporter{-.45,0}{-.08,0};
    \region{.35,0}{\hat\lambda};
\end{tikzpicture}
\!\!\!-\!
r_{j,i}^{-1}\begin{tikzpicture}[Q,baseline=-2.1mm,scale=1.25]
\draw[-to] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[to-] (-0.45,.4)\toplabel{i}to[looseness=1,out=-90,in=180] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\teleporter{0.05,.1}{0.05,-.1};
\draw[to-,thin] (-.1,.4) to[out=-45,in=90] (.25,0) to[out=-90,in=45] (-.1,-.4)\botlabel{\tau j};
\babyanticlockwiseinternalbubble{-.35,.18};
\babyclockwiseinternalbubble{0.24,0};
\babyclockwiseinternalbubble{0.05,.28};
    \region{.45,0}{\hat\lambda};
\end{tikzpicture}\!
&=\begin{tikzpicture}[Q,anchorbase,scale=1.25]
 	\draw[-to,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[to-,thin] (-0.4,-.4)\botlabel{i} to (-0.4,.4);
 	\draw[-to,thin] (-0.1,-.4)\botlabel{\tau j} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.85,0}{\frac{Q_{i,j}(x,-y)-Q_{i,j}(-z,-y)}{x+z}};
    \region{.45,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
\draw[to-,thin] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[-to,thin] (-0.45,.4) \toplabel{i}to[out=-90,in=180,looseness=1] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\teleporter{-.25,.1}{-.25,-.1};
\draw[to-,thin] (-.1,.4) to[out=-135,in=90] (-.45,0) to[out=-90,in=135] (-.1,-.4)\botlabel{\tau j};
\babyanticlockwiseinternalbubble{-0.44,0};
\babyclockwiseinternalbubble{-0.25,-.28};
\babyclockwiseinternalbubble{0.1,-.13};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}\stackrel{\cref{quickie}}{=}
r_{i, j}r_{\tau j, i}^2\begin{tikzpicture}[Q,anchorbase,scale=1.4]
\draw[to-,thin] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[-to,thin] (-0.45,.4) \toplabel{i}to[out=-90,in=180,looseness=1] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\teleporter{-.25,.1}{-.25,-.1};
\draw[to-,thin] (-.1,.4) to[out=-135,in=90] (-.4,0) to[out=-90,in=135] (-.1,-.4)\botlabel{\tau j};
\babyclockwiseinternalbubble{-0.43,-.26};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}\stackrel{\cref{wax}}{=}
r_{i,j}r_{i, \tau j}r_{\tau j, i}^2\! \begin{tikzpicture}[Q,anchorbase,scale=1.4]
\draw[to-,thin] (-0.45,-.4)\botlabel{i} to[out=90,in=180] (-.1,-.07) to[out=0,in=90,looseness=1] (0.25,-.4);
\draw[-to,thin] (-0.45,.4) \toplabel{i}to[out=-90,in=180,looseness=1] (-.1,.07) to[out=0,in=-90,looseness=1] (0.25,.4);
\teleporter{-.3,.13}{-.3,-.13};
\draw[to-,thin] (-.1,.4) to[out=-45,in=90] (.25,0) to[out=-90,in=45] (-.1,-.4)\botlabel{\tau j};
\babyclockwiseinternalbubble{0,-.09};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=
-\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,&
-\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=
-\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
-\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.3,.3};
\babyclockwiseinternalbubble{.2,-.2};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=
-\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.2,.2};
\babyclockwiseinternalbubble{.3,-.3};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.3,.3};
\babyclockwiseinternalbubble{-.1,.1};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}+\begin{tikzpicture}[Q,centerzero,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{i} to (-0.1,.4);
    \teleporter{-.4,.2}{-.1,.2};
        \teleporter{-.4,-.2}{-.1,-.2};
    \teleporter{-.1,0}{.2,0};
        \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{.1,-.1};
\babyclockwiseinternalbubble{.3,-.3};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}-\begin{tikzpicture}[Q,centerzero,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{i} to (-0.1,.4);
    \teleporter{.2,.2}{-.1,.2};
        \teleporter{.2,-.2}{-.1,-.2};
    \teleporter{-.1,0}{-.4,0};
        \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.25,-.4)\botlabel{\tau i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{i} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[-to,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{i};
\teleporter{.25,0}{-.11,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.25,-.4)\botlabel{i} to (-0.25,.4);
    \draw[to-,thin] (.1,-.4)\botlabel{i} to[out=45,in=-45,looseness=2] (.1,.4);
 	\draw[to-,thin] (0.45,.4)to[out=-135,in=135,looseness=2] (0.45,-.4) \botlabel{\tau i};
        \babyanticlockwiseinternalbubble{.2,-.14};
    \babyclockwiseinternalbubble{.36,-.3};
\teleporter{-.25,0}{.11,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.1,.4);
    \draw[-to,thin] (.25,-.4)\botlabel{\tau i} to (.25,.4);
 	\draw[-to,thin] (-.45,.4)to (-0.1,-.4) \botlabel{i};
\teleporter{.25,.2}{-.19,.2};
\teleporter{.25,-.2}{-.19,-.2};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,&\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.25,-.4)\botlabel{i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{i} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[to-,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{\tau i};
        \babyclockwiseinternalbubble{-.2,.14};
    \babyanticlockwiseinternalbubble{-.36,.3};
\teleporter{.25,0}{-.11,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.45,-.4)\botlabel{i} to (0.1,.4);
    \draw[-to,thin] (-.25,-.4)\botlabel{\tau i} to (-.25,.4);
 	\draw[-to,thin] (.45,.4)to (0.1,-.4) \botlabel{i};
\teleporter{-.25,.2}{.19,.2};
\teleporter{-.25,-.2}{.19,-.2};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=-
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (-0.25,-.4)\botlabel{\tau i} to (-0.25,.4);
    \draw[to-,thin] (.1,-.4)\botlabel{i} to[out=45,in=-45,looseness=2] (.1,.4);
 	\draw[-to,thin] (0.45,.4)to[out=-135,in=135,looseness=2] (0.45,-.4) \botlabel{i};
\teleporter{-.25,0}{.11,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (-0.25,-.4) \botlabel{\tau i} to (0.45,.4);
    \draw[to-,thin] (.45,-.4) \botlabel{i} to (.1,.4);
 	\draw[-to,thin] (.1,-.4) \botlabel{\tau i} to (-0.25,.4);
\teleporter{-.18,.25}{.16,.25};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (-0.25,-.4)\botlabel{\tau i} to (0.45,.4);
    \draw[to-,thin] (.45,-.4)\botlabel{i} to (.1,.4);
 	\draw[-to,thin] (.1,-.4) \botlabel{\tau i}to (-0.25,.4);
\teleporter{.38,-.25}{.04,-.25};
    \region{.6,0}{\hat\lambda};
\end{tikzpicture}+\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.45,-.4)\botlabel{i} to (0.1,.4);
    \draw[-to,thin] (-.25,-.4)\botlabel{\tau i} to (-.25,.4);
 	\draw[to-,thin] (.45,.4)to (0.1,-.4) \botlabel{\tau i};
\teleporter{.15,.27}{.39,.27};
\teleporter{-.25,.13}{.22,.13};
    \region{.6,0}{\hat\lambda};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.25,-.4)\botlabel{i} to (-0.45,.4);
    \draw[-to,thin] (-.45,-.4)\botlabel{\tau i} to (-.1,.4);
 	\draw[to-,thin] (-.1,-.4) \botlabel{i}to (0.25,.4);
\teleporter{-.38,-.25}{-.04,-.25};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (-0.45,-.4)\botlabel{\tau i} to (-0.1,.4);
    \draw[to -,thin] (.25,-.4)\botlabel{i} to (.25,.4);
 	\draw[-to,thin] (-.45,.4)to (-0.1,-.4) \botlabel{i};
\teleporter{-.15,.27}{-.39,.27};
\teleporter{.25,.13}{-.22,.13};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.25,-.4) \botlabel{i} to (-0.45,.4);
    \draw[-to,thin] (-.45,-.4) \botlabel{\tau i} to (-.1,.4);
 	\draw[to-,thin] (-.1,-.4) \botlabel{i} to (0.25,.4);
\teleporter{.18,.25}{-.16,.25};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
-
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.25,-.4)\botlabel{\tau i} to (-0.45,.4);
    \draw[-to,thin] (-.45,-.4)\botlabel{\tau i} to (-.1,.4);
 	\draw[to-,thin] (-.1,-.4) \botlabel{i}to (0.25,.4);
\teleporter{-.38,-.25}{-.04,-.25};
\babyanticlockwiseinternalbubble{-.1,0};
\babyclockwiseinternalbubble{.12,-.25};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}&=-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.25,-.4) \botlabel{\tau i} to (-0.45,.4);
    \draw[-to,thin] (-.45,-.4) \botlabel{\tau i} to (-.1,.4);
 	\draw[to-,thin] (-.1,-.4) \botlabel{i} to (0.25,.4);
\teleporter{.18,.25}{-.16,.25};
\babyanticlockwiseinternalbubble{-.1,0};
\babyclockwiseinternalbubble{.12,-.25};
    \region{.4,0}{\hat\lambda};
\end{tikzpicture}+\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.45,-.4)\botlabel{\tau i} to (0.1,.4);
    \draw[-to,thin] (-.25,-.4)\botlabel{\tau i} to (-.25,.4);
 	\draw[-to,thin] (.45,.4)to (0.1,-.4) \botlabel{i};
\teleporter{.17,-.27}{.39,-.27};
\teleporter{-.25,-.13}{.22,-.13};
\babyanticlockwiseinternalbubble{.18,.2};
\babyclockwiseinternalbubble{.35,-.12};
    \region{.6,0}{\hat\lambda};
\end{tikzpicture}\ ,&
-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.25,-.4) \botlabel{i} to (0.45,.4);
    \draw[to-,thin] (.45,-.4) \botlabel{i} to (.1,.4);
 	\draw[-to,thin] (.1,-.4) \botlabel{\tau i} to (-0.25,.4);
\teleporter{-.2,.3}{.14,.3};
\babyanticlockwiseinternalbubble{-.12,.1};
\babyclockwiseinternalbubble{.05,-.27};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}+
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.1,.4);
    \draw[to -,thin] (.25,-.4)\botlabel{i} to (.25,.4);
 	\draw[to-,thin] (-.45,.4)to (-0.1,-.4) \botlabel{\tau i};
\teleporter{-.15,-.31}{-.42,-.31};
\teleporter{.25,-.24}{-.17,-.24};
\babyclockwiseinternalbubble{-.22,-.13};
\babyanticlockwiseinternalbubble{-.36,.2};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}&=-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.25,-.4)\botlabel{i} to (0.45,.4);
    \draw[to-,thin] (.45,-.4)\botlabel{i} to (.1,.4);
 	\draw[-to,thin] (.1,-.4) \botlabel{\tau i}to (-0.25,.4);
\teleporter{.41,-.3}{.08,-.33};
\babyanticlockwiseinternalbubble{-.15,0.15};
\babyclockwiseinternalbubble{0.04,-0.22};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\teleporter{-.1,.1}{-.3,.1};
\Pinpin{-.1,-.3}{.32,-.3}{.75,-.3}{x+y};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}+\begin{tikzpicture}[Q,centerzero,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{i} to (-0.1,.4);
        \teleporter{-.4,0}{-.1,0};
        \region{.5,0}{\hat\lambda};
        \end{tikzpicture}=
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\teleporter{.1,-.1}{.3,-.1};
\Pinpin{.13,.3}{-.3,.3}{-.75,.3}{x+y};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}-\begin{tikzpicture}[Q,centerzero,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{i} to (-0.1,.4);
    \teleporter{.2,0}{-.1,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\teleporter{-.1,.1}{-.3,.1};
\Pinpin{-.1,-.3}{.3,-.3}{.75,-.3}{x+y};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&\stackrel{\cref{teleslide}}{=}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
-\begin{tikzpicture}[Q,centerzero,scale=1.4]
 	\draw[-to,thin] (0.25,-.4)\botlabel{\tau i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{i} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[to-,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{\tau i};
\teleporter{-.12,0}{-.41,0};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
\substack{\cref{altquadratic}\\{\textstyle=}\\\cref{downwardsbraid}}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}-\begin{tikzpicture}[Q,centerzero,scale=1.4]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{i} to (-0.1,.4);
    \teleporter{-.4,0}{-.1,0};
    \region{.5,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\teleporter{.1,-.1}{.3,-.1};
\Pinpin{.12,.3}{-.29,.3}{-.75,.3}{x+y};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&\stackrel{\cref{teleslide}}{=}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
+
\begin{tikzpicture}[Q,centerzero,scale=1.4]
 	\draw[-to,thin] (-0.25,-.4)\botlabel{\tau i} to (-0.25,.4);
    \draw[to-,thin] (.1,-.4)\botlabel{i} to[out=45,in=-45,looseness=2] (.1,.4);
 	\draw[to-,thin] (0.45,.4)to[out=-135,in=135,looseness=2] (0.45,-.4) \botlabel{\tau i};
\teleporter{.12,0}{.43,0};
\region{.65,0}{\hat\lambda};
\end{tikzpicture}
\stackrel{\cref{altquadratic}}{=}
\begin{tikzpicture}[Q,centerzero,scale=1.4]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
+\begin{tikzpicture}[Q,centerzero,scale=1.4]
 \draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 \draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 \draw[to-,thin] (-0.1,-.4)\botlabel{i} to (-0.1,.4);
\teleporter{.2,0}{-.1,0};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.25,-.4)\botlabel{\tau i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{i} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[-to,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{i};
\teleporter{.25,0}{-.11,0};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
&\stackrel{\cref{teleslide}}{=}
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.25,-.4)\botlabel{\tau i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{i} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[-to,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{i};
\teleporter{.25,-.3}{-.34,-.3};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}-
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.1,.4);
    \draw[-to,thin] (.25,-.4)\botlabel{\tau i} to (.25,.4);
 	\draw[-to,thin] (-.45,.4)to (-0.1,-.4) \botlabel{i};
\teleporter{.25,-.15}{-.21,-.15};
\teleporter{.25,-.3}{-.4,-.3};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
\ \substack{\cref{downwardscrossing}\\{\textstyle=}\\\cref{teleslide}}\ 
-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.1,.4);
    \draw[-to,thin] (.25,-.4)\botlabel{\tau i} to (.25,.4);
 	\draw[-to,thin] (-.45,.4)to (-0.1,-.4) \botlabel{i};
\teleporter{.25,.2}{-.19,.2};
\teleporter{.25,-.2}{-.19,-.2};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.45,.4);
    \draw[-to,thin] (.25,-.4)\botlabel{\tau i} to (.25,.4);
 	\draw[-to,thin] (-.1,.4)to (-0.1,-.4) \botlabel{i};
\teleporter{.25,.2}{-.1,.2};
\teleporter{.25,0}{-.1,0};
\teleporter{.25,-.2}{-.45,-.2};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.25,-.4)\botlabel{i} to (-0.25,.4);
    \draw[to-,thin] (.1,-.4)\botlabel{i} to[out=45,in=-45,looseness=2] (.1,.4);
 	\draw[to-,thin] (0.45,.4)to[out=-135,in=135,looseness=2] (0.45,-.4) \botlabel{\tau i};
        \babyanticlockwiseinternalbubble{.2,-.14};
    \babyclockwiseinternalbubble{.36,-.3};
\teleporter{-.25,0}{.11,0};
\region{.6,0}{\hat\lambda};
\end{tikzpicture}
&\stackrel{\cref{nomoretiktok}}{=}\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.25,-.4)\botlabel{i} to (-0.25,.4);
    \draw[to-,thin] (.1,-.4)\botlabel{i} to[out=45,in=-45,looseness=2] (.1,.4);
 	\draw[to-,thin] (0.45,.4)to[out=-135,in=135,looseness=2] (0.45,-.4) \botlabel{\tau i};
    \teleporter{.19,-.13}{.36,-.13};
    \teleporter{.19,-.32}{.36,-.32};
\teleporter{-.25,0}{.11,0};
\region{.6,0}{\hat\lambda};
\end{tikzpicture}
\ \substack{\cref{teleslide}\\{\textstyle=}\\\cref{altquadratic}}\ 
\ \begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.45,.4);
    \draw[-to,thin] (.25,-.4)\botlabel{\tau i} to (.25,.4);
 	\draw[-to,thin] (-.1,.4)to (-0.1,-.4) \botlabel{i};
\teleporter{.25,.2}{-.1,.2};
\teleporter{.25,0}{-.1,0};
\teleporter{.25,-.2}{-.45,-.2};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[to-,thin] (0.25,-.4) \botlabel{i} to (-0.45,.4);
    \draw[-to,thin] (-.45,-.4) \botlabel{\tau i} to (-.1,.4);
 	\draw[to-,thin] (-.1,-.4) \botlabel{i} to (0.25,.4);
\teleporter{.07,0}{-.27,0};
\region{.4,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.25,-.4)\botlabel{\tau i} to (-0.45,.4);
    \draw[-to,thin] (-.45,-.4)\botlabel{\tau i} to (-.1,.4);
 	\draw[to-,thin] (-.1,-.4) \botlabel{i}to (0.25,.4);
\teleporter{-.37,-.21}{-.03,-.21};
\teleporter{-.05,-.29}{.16,-.29};
\teleporter{-.13,.05}{.09,.05};
\region{.3,0}{\hat\lambda};
\end{tikzpicture}=-\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.25,-.4) \botlabel{\tau i} to (-0.45,.4);
    \draw[-to,thin] (-.45,-.4) \botlabel{\tau i} to (-.1,.4);
 	\draw[to-,thin] (-.1,-.4) \botlabel{i} to (0.25,.4);
\teleporter{.18,.25}{-.16,.25};
\teleporter{-.04,-.27}{.13,-.27};
\teleporter{-.13,.05}{.09,.05};
\region{.3,0}{\hat\lambda};
\end{tikzpicture}+\begin{tikzpicture}[Q,anchorbase,scale=1.4]
 	\draw[-to,thin] (0.45,-.4)\botlabel{\tau i} to (0.1,.4);
    \draw[-to,thin] (-.25,-.4)\botlabel{\tau i} to (-.25,.4);
 	\draw[-to,thin] (.45,.4)to (0.1,-.4) \botlabel{i};
\teleporter{.16,-.27}{.39,-.27};
\teleporter{.16,.27}{.39,.27};
\teleporter{.22,.15}{.34,.15};
\teleporter{-.25,-.13}{.22,-.13};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{\tau i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\region{.4,0}{\hat\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}&=-\ \begin{tikzpicture}[Q,anchorbase,scale=1.3]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[to-,thin] (-0.4,-.4)\botlabel{i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{\tau i} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.7,0}{\frac{Q_{i,\tau i}(x,y)-Q_{i,\tau i}(z,y)}{x-z}};
\region{.4,0}{\hat\lambda};
\end{tikzpicture},\\
%DDU-UDD
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{\tau i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\region{.4,0}{\hat\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[to-] (0.4,-0.4) \botlabel{i} -- (-0.4,0.4);
\region{.5,0}{\hat\lambda};
\end{tikzpicture}&=
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (-0.4,0.4) -- (0.4,-0.4)\botlabel{i};
\draw[to-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{\tau i};
\draw[to-] (0.4,0.4) [out=-90,in=-90,looseness=2.5] to (0,0.4) \toplabel{\tau i};
\Pinpinpinmid{-.12,-.13}{0,0}{.12,.13}{1.5,0}{
\frac{Q_{\tau i,i}(x,y)-Q_{\tau i, i}(z,y)}{x-z}};
\region{2.8,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
%UDD-DDU
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{\tau i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.3,.3};
\babyclockwiseinternalbubble{.2,-.2};
\region{.4,0}{\hat\lambda};
\end{tikzpicture}
-
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[to-] (-0.4,-0.4) \botlabel{i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.2,.2};
\babyclockwiseinternalbubble{.3,-.3};
\region{.5,0}{\hat\lambda};
\end{tikzpicture}&=
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (0.4,0.4)  -- (-0.4,-0.4)\botlabel{i};
\draw[to-] (0,-0.4) \botlabel{\tau i} [out=90,in=90,looseness=2.5] to  (0.4,-0.4);
\draw[to-] (-0.4,0.4)  \toplabel{\tau i}[out=-90,in=-90,looseness=2.5] to (0,0.4);
\Pinpinpinmid{.14,-.12}{0,0}{-.14,.12}{1.6,0}{
\frac{Q_{\tau i, i}(x,y)-Q_{\tau i, i}(z,y)}{x-z}};
\babyanticlockwiseinternalbubble{-.33,.2};
\babyclockwiseinternalbubble{.33,-.2};
\region{2.85,0}{\hat\lambda};
\end{tikzpicture}\ ,\\
% UDU-UDU
-\ \begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{\tau i} to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{-.3,.3};
\babyclockwiseinternalbubble{-.1,.1};
\region{.4,0}{\hat\lambda};
\end{tikzpicture}+\ 
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (-0.2,-0.4) \botlabel{\tau i} to [looseness=2.2,out=90,in=90] (0.2,-0.4);
\draw[-to] (0.2,0.4) to [looseness=2.2,out=-90,in=-90] (-0.2,0.4)\toplabel{\tau i};
\draw[-to] (.5,-.4) \botlabel{\tau i} to (.5,.4);
\draw[-to] (-.3,0) arc(0:-360:0.15);
        \teleporter{-.36,.13}{-.17,.25};
        \teleporter{-.36,-.13}{-.17,-.25};
        \babyanticlockwiseinternalbubble{-.6,0};
\babyanticlockwiseinternalbubble{.15,.24};
\teleporter{-.3,-.05}{.5,-.05};
        \node at (-.45,-0.2) {\strandlabel{i}};
        \region{.7,0}{\hat\lambda};
\end{tikzpicture}\ 
&+
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (-0.4,-0.4) \botlabel{\tau i} -- (0.4,0.4);
\draw[to-] (0,-0.4) \botlabel{\tau i} to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
\draw[-to] (0.4,-0.4) \botlabel{\tau i} -- (-0.4,0.4);
\babyanticlockwiseinternalbubble{.1,-.1};
\babyclockwiseinternalbubble{.3,0};
\region{.55,0}{\hat\lambda};
\end{tikzpicture}+\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (0.2,-0.4) to [looseness=2.2,out=90,in=90] (-0.2,-0.4) \botlabel{\tau i};
\draw[-to] (-0.2,0.4) \toplabel{\tau i}to [looseness=2.2,out=-90,in=-90] (0.2,0.4);
\draw[-to] (-.5,-.4) \botlabel{\tau i} to (-.5,.4);
\draw[-to] (.3,0) arc(-180:180:0.15);
        \teleporter{.36,.13}{.17,.25};
        \teleporter{.36,-.13}{.17,-.25};
        \babyclockwiseinternalbubble{.6,0};
\babyclockwiseinternalbubble{-.12,-.2};
\teleporter{.3,-.05}{-.5,-.05};
        \node at (.45,-0.2) {\strandlabel{i}};
        \region{.8,0}{\hat\lambda};
\end{tikzpicture}=\begin{tikzpicture}[Q,anchorbase,scale=1.3]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{\tau i} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.85,0}{\frac{Q_{i,\tau i}(-x,y)-Q_{i,\tau i}(-z,y)}{x-z}};
\region{.4,0}{\hat\lambda};
\end{tikzpicture}\\&\hspace{-30mm}+
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[to-] (-0.4,0.4) -- (0.4,-0.4)\botlabel{\tau i};
\draw[to-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4)\botlabel{\tau i};
\draw[to-] (0.4,0.4) [out=-90,in=-90,looseness=2.5] to (0,0.4) \toplabel{\tau i};
\Pinpinpinmid{-.12,-.13}{0,0}{.12,.13}{1.7,-.1}{
\frac{Q_{\tau i,i}(x,-y)-Q_{\tau i, i}(z,-y)}{x-z}};
\region{1.6,.35}{\hat\lambda};
\end{tikzpicture}
+
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[to-] (0.4,0.4)  -- (-0.4,-0.4)\botlabel{\tau i};
\draw[to-] (0,-0.4) \botlabel{\tau i} [out=90,in=90,looseness=2.5] to  (0.4,-0.4);
\draw[to-] (-0.4,0.4)  \toplabel{\tau i}[out=-90,in=-90,looseness=2.5] to (0,0.4);
\Pinpinpinmid{.14,-.12}{0,0}{-.14,.12}{1.75,.1}{
\frac{Q_{\tau i, i}(x,-y)-Q_{\tau i, i}(z,-y)}{x-z}};
\babyanticlockwiseinternalbubble{-.33,.2};
\babyclockwiseinternalbubble{.33,-.2};
\region{1.6,-.32}{\hat\lambda};
\end{tikzpicture}\\&\hspace{-30mm}
+\frac{\zeta_i c_i(\hat\lambda+\alpha_{\tau i})}{c_{\tau i}(\hat\lambda+\alpha_{\tau i})} \left[
u^{\del_i}
\begin{tikzpicture}[Q,baseline=-2mm,scale=1.3]
\draw[-to] (-0.2,-0.4) \botlabel{\tau i} to [looseness=2.2,out=90,in=90] (0.2,-0.4);
\draw[-to] (0.2,0.4) to [looseness=2.2,out=-90,in=-90] (-0.2,0.4)\toplabel{\tau i};
\draw[-to] (1,-.4) \botlabel{\tau i} to (1,.4);
\Circledbar{-.14,.24}{u};
\Circledbar{-.14,-.24}{u};
\Circledbar{1,0}{u};
\draw[to-] (-.9,0) arc(180:-180:0.15);
\node[black] at (-0.33,0) {$\scriptstyle(-u)$};
\node at (-.75,-.23) {\strandlabel{\tau i}};
\draw[-to] (.15,0) arc(180:-180:0.15);
\node[black] at (.62,0) {$\scriptstyle(u)$};
\node at (.3,-0.2) {\strandlabel{i}};
\babyanticlockwiseinternalbubble{0.12,.2};
\region{1.3,0}{\hat\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!
-
\frac{\zeta_{\tau i} c_{\tau i}(\hat\lambda)}{c_i(\hat\lambda)}
\left[u^{\del_{\tau i}}
\begin{tikzpicture}[Q,baseline=-2mm,scale=1.3]
\draw[to-] (-0.22,-0.4) \botlabel{\tau i} to [looseness=2.2,out=90,in=90] (0.18,-0.4);
\draw[to-] (0.18,0.4) to [looseness=2.2,out=-90,in=-90] (-0.22,0.4) \toplabel{\tau i};
\draw[-to] (-.9,-.4) \botlabel{\tau i} to (-.9,.4);
\Circled{-.9,0}{u};
\Circled{.13,.22}{u};
\Circled{.13,-.22}{u};
\draw[to-] (-.7,0) arc(-180:180:0.15);
\node[black] at (-0.23,0) {$\scriptstyle(u)$};
\node at (-.55,-.2) {\strandlabel{\tau i}};
\draw[-to] (.29,0) arc(-180:180:0.15);
\node[black] at (.87,0) {$\scriptstyle(-u)$};
\node at (.45,-0.23) {\strandlabel{i}};
\babyclockwiseinternalbubble{-0.18,-.23};
\region{.7,-.3}{\hat\lambda};
\end{tikzpicture}
\right]_{\!u:-1}\!\!\!,\\
%DDU-DDU
-\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
 	\draw[-to,thin] (0.25,-.4)\botlabel{\tau i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{\tau i} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[-to,thin] (-0.45,.4)to[out=-45,in=45,looseness=2] (-0.45,-.4) \botlabel{i};
\teleporter{.25,0}{-.12,0};
\region{.43,0}{\hat\lambda};
\end{tikzpicture}\!\!\!-\!\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
	\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (-0.45,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{\tau i} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[to-,thin] (0.25,.4)to[out=-135,in=135,looseness=2]
        (0.25,-.4) \botlabel{\tau i};
\teleporter{-.45,0.1}{-.04,0.1};
\babyclockwiseinternalbubble{.17,-.3};
\babyanticlockwiseinternalbubble{-.03,-.1};
\region{.38,0}{\hat\lambda};
\end{tikzpicture}\!\!
+\!\begin{tikzpicture}[Q,baseline=-2.3mm,scale=1.3]
\draw[-to] (0.2,-0.4) to [looseness=2.4,out=90,in=90] (-0.2,-0.4) \botlabel{\tau i};
\draw[to-] (0.2,0.4) to [looseness=2.4,out=-90,in=-90] (-0.2,0.4) \toplabel{\tau i};
\draw[to-] (-.6,-.4)\botlabel{i} to (-.6,-.15) to [out=90,in=90,looseness=2] (-.3,0) to [out=-90,in=-90,looseness=2] (-.6,.15) to (-.6,.4);
\babyclockwiseinternalbubble{0.16,-.23};
\babyclockwiseinternalbubble{-0.3,0};
\teleporter{-.35,.13}{-.17,.25};
\teleporter{-.35,-.13}{-.17,-.25};
\region{.2,0.05}{\hat\lambda};
\end{tikzpicture}
&=-\begin{tikzpicture}[Q,anchorbase,scale=1.3]
 	\draw[-to,thin] (0.2,-.4)\botlabel{\tau i} to (0.2,.4);
 	\draw[to-,thin] (-0.4,-.4)\botlabel{i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{\tau i} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.8,0}{\frac{Q_{i,\tau i}(x,y)-Q_{i,\tau i}(-z,y)}{x+z}};
\region{.37,0}{\hat\lambda};
\end{tikzpicture}
\!\!-\!
\frac{\zeta_{\tau i} c_{\tau i}(\hat\lambda)}{c_i(\hat\lambda)}
\! \left[u^{\del_{\tau i}}
\begin{tikzpicture}[Q,baseline=-2mm,scale=1.3]
\draw[to-] (-0.22,-0.4) \botlabel{\tau i} to [looseness=2.2,out=90,in=90] (0.18,-0.4);
\draw[to-] (0.18,0.4) to [looseness=2.2,out=-90,in=-90] (-0.22,0.4) \toplabel{\tau i};
\draw[to-] (-.9,-.4) \botlabel{i} to (-.9,.4);
\Circledbar{-.9,0}{u};
\Circled{.13,.22}{u};
\Circled{.13,-.22}{u};
\draw[to-] (-.7,0) arc(-180:180:0.15);
\node[black] at (-0.23,0) {$\scriptstyle(u)$};
\node at (-.55,-.2) {\strandlabel{\tau i}};
\draw[-to] (.29,0) arc(-180:180:0.15);
\node[black] at (.87,0) {$\scriptstyle(-u)$};
\node at (.45,-0.23) {\strandlabel{i}};
\babyclockwiseinternalbubble{-0.18,-.23};
\region{.7,-.3}{\hat\lambda};
\end{tikzpicture}\!\!
\right]_{\!u:-1}\!\!\!\!,\\
%UDD-UDD
-\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
 	\draw[to-,thin] (0.25,-.4)\botlabel{i} to (0.25,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{\tau i} to[out=135,in=-135,looseness=2] (-.1,.4);
 	\draw[to-,thin] (-0.45,.4)to[out=-45,in=45,looseness=2]
        (-0.45,-.4) \botlabel{\tau i};
\babyanticlockwiseinternalbubble{-.35,.3};
\babyclockwiseinternalbubble{-.17,.1};
\teleporter{.25,-.1}{-.16,-.1};
\region{-.55,0}{\hat\lambda};
\end{tikzpicture}
\!\!-\!\!\begin{tikzpicture}[Q,baseline=-2.3mm,scale=1.3]
\draw[-to] (-0.2,-0.4) \botlabel{\tau i} to [looseness=2.4,out=90,in=90] (0.2,-0.4);
\draw[to-] (-0.2,0.4) \toplabel{\tau i} to [looseness=2.4,out=-90,in=-90] (0.2,0.4);
\draw[to-] (.6,-.4)\botlabel{i} to (.6,-.15) to [out=90,in=90,looseness=2] (.3,0) to [out=-90,in=-90,looseness=2] (.6,.15) to (.6,.4);
\babyanticlockwiseinternalbubble{-0.16,.23};
\babyanticlockwiseinternalbubble{0.3,0};
\teleporter{.35,.13}{.17,.25};
\teleporter{.35,-.13}{.17,-.25};
\region{-.2,0}{\hat\lambda};
\end{tikzpicture}
\!-\!\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
	\draw[-to,thin] (-0.45,-.4)\botlabel{\tau i} to (-0.45,.4);
    \draw[to-,thin] (-.1,-.4)\botlabel{\tau i} to[out=45,in=-45,looseness=2] (-.1,.4);
 	\draw[-to,thin] (0.25,.4)to[out=-135,in=135,looseness=2] (0.25,-.4) \botlabel{i};
\teleporter{-.45,0}{-.09,0};
\region{-.6,0}{\hat\lambda};
\end{tikzpicture}
&= \begin{tikzpicture}[Q,anchorbase,scale=1.3]
 	\draw[to-,thin] (0.2,-.4)\botlabel{i} to (0.2,.4);
 	\draw[-to,thin] (-0.4,-.4)\botlabel{\tau i} to (-0.4,.4);
 	\draw[to-,thin] (-0.1,-.4)\botlabel{\tau i} to (-0.1,.4);
\Pinpinpin{.2,0}{-.1,0}{-.4,0}{-1.8,0}{\frac{Q_{i,\tau i}(-x,y)-Q_{i,\tau i}(z,y)}{x+z}};
\region{-1.5,-.4}{\hat\lambda};
\end{tikzpicture}\!\!+\!
\frac{\zeta_i c_i(\hat\lambda)}{c_{\tau i}(\hat\lambda)}
\!\left[
u^{\del_i}
\begin{tikzpicture}[Q,baseline=-2mm,scale=1.3]
\draw[-to] (-0.2,-0.4) \botlabel{\tau i} to [looseness=2.2,out=90,in=90] (0.2,-0.4);
\draw[-to] (0.2,0.4) to [looseness=2.2,out=-90,in=-90] (-0.2,0.4)\toplabel{\tau i};
\draw[to-] (1,-.4) \botlabel{i} to (1,.4);
\Circledbar{-.14,.24}{u};
\Circledbar{-.14,-.24}{u};
\Circled{1,0}{u};
\babyanticlockwiseinternalbubble{0.12,.2};
\draw[to-] (-.9,0) arc(180:-180:0.15);
\node[black] at (-0.33,0) {$\scriptstyle(-u)$};
\node at (-.75,-.2) {\strandlabel{\tau i}};
\draw[-to] (.15,0) arc(180:-180:0.15);
\node[black] at (.62,0) {$\scriptstyle(u)$};
\node at (.3,-0.23) {\strandlabel{i}};
\region{-.45,-.3}{\hat\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!,\\
%DUD-DDU
\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[to-,thin] (-0.45,-.4)\botlabel{i} to (0.25,.4);
\draw[-to,thin] (.25,-.4) to[out=90,in=0,looseness=1]
(-.25,.1) to [out=180,in=135,looseness=1.5] (-.1,-.4) \botlabel{\tau i};
\draw[-to,thin] (-0.45,.4) \toplabel{i} [out=-90,in=-90,looseness=2.2] to (-.1,.4);
\babyclockwiseinternalbubble{.18,-.15};
\teleporter{-.12,.26}{-.12,.09};
\region{.25,0.2}{\hat\lambda};
\end{tikzpicture}\!\!
+\!
\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[to-,thin] (-0.25,-.4)\botlabel{i} to (-0.25,.4);
\draw[to-,thin] (.1,.4) \toplabel{ i}to[out=-90,in=-90,looseness=2.2] (.45,.4);
\draw[-to,thin] (0.45,-.4)  to [out=150,in=180,looseness=1.6]
(0.275,.05) to [out=0,in=30,looseness=1.6] (.1,-.4)\botlabel{\tau i};
\babyanticlockwiseinternalbubble{.4,.23};
\babyanticlockwiseinternalbubble{.18,-.16};
\babyclockwiseinternalbubble{.36,-.33};
\teleporter{-.25,0}{.14,0};
\teleporter{.23,0.04}{.23,.17};
\region{.55,0}{\hat\lambda};
\end{tikzpicture}\!\!
+\!\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[-to,thin] (0.45,.4) to (-0.25,-.4)\botlabel{i};
\draw[-to,thin] (-.25,.4) \toplabel{i} to[out=-90,in=180,looseness=1]
(.25,-.1) to [out=0,in=-45,looseness=1.5] (.1,.4);
\draw[-to,thin] (0.45,-.4)[out=90,in=90,looseness=2.2] to (.1,-.4) \botlabel{\tau i};
\babyclockwiseinternalbubble{.4,-.25};
\babyanticlockwiseinternalbubble{0.2,.3};
\babyclockwiseinternalbubble{0.38,0.02};
\teleporter{.12,-.26}{.12,-.08};
\region{.65,0}{\hat\lambda};
\end{tikzpicture}&=
-\!\!\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (0.4,0.4)  -- (-0.4,-0.4)\botlabel{i};
\draw[to-] (0,-0.4) \botlabel{\tau i} [out=90,in=90,looseness=2.5] to  (0.4,-0.4);
\draw[-to] (-0.4,0.4) \toplabel{i}[out=-90,in=-90,looseness=2.5] to (0,0.4);
\Pinpinpinmid{.14,-.12}{0,0}{-.14,.12}{1.65,0.1}{
\frac{Q_{\tau i, i}(-x,y)-Q_{\tau i, i}(z,y)}{x+z}};
\babyclockwiseinternalbubble{.33,-.2};
\region{1.3,-.3}{\hat\lambda};
\end{tikzpicture}-
\frac{\zeta_{\tau i} c_{\tau i}(\hat\lambda)}{c_i(\hat\lambda)}\left[u^{\del_{\tau i}}
\begin{tikzpicture}[Q,baseline=-2mm,scale=1.3]
\draw[to-] (-0.22,-0.4) \botlabel{\tau i} to [looseness=2.2,out=90,in=90] (0.18,-0.4);
\draw[-to] (0.18,0.4) to [looseness=2.2,out=-90,in=-90] (-0.22,0.4) \toplabel{i};
\draw[to-] (-.9,-.4) \botlabel{i} to (-.9,.4);
\Circledbar{-.9,0}{u};
\Circledbar{.13,.22}{u};
\Circled{.13,-.22}{u};
\draw[to-] (-.7,0) arc(-180:180:0.15);
\node[black] at (-0.23,0) {$\scriptstyle(u)$};
\node at (-.55,-.2) {\strandlabel{\tau i}};
\draw[-to] (.29,0) arc(-180:180:0.15);
\node[black] at (.87,0) {$\scriptstyle(-u)$};
\node at (.45,-0.23) {\strandlabel{i}};
\babyclockwiseinternalbubble{-0.18,-.23};
\babyanticlockwiseinternalbubble{-0.18,.23};
\region{.7,-.3}{\hat\lambda};
\end{tikzpicture}
\right]_{\!u:-1}\!\!\!\!,\\
% DUD-UDD
-\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[to-,thin] (0.25,-.4)\botlabel{i} to (0.25,.4);
\draw[to-,thin] (-.1,.4) to[out=-90,in=-90,looseness=2.2] (-.45,.4) \toplabel{ i};
\draw[-to,thin] (-0.45,-.4) \botlabel{\tau i} to [out=30,in=0,looseness=1.6]
(-0.275,.05) to [out=180,in=150,looseness=1.6] (-.1,-.4);
\babyclockwiseinternalbubble{-.39,-.1};
\teleporter{.25,-0.1}{-.15,-0.1};
\teleporter{-.2,0.04}{-.2,.18};
\region{-.5,.15}{\hat\lambda};
\end{tikzpicture}\!
+\!\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[-to,thin] (-0.45,.4) to (0.25,-.4)\botlabel{i};
\draw[-to,thin] (.25,.4) to [out=-90,in=0,looseness=1]
(-.25,-.1) to [out=180,in=-135,looseness=1.5] (-.1,.4) \toplabel{i};
\draw[-to,thin] (-0.45,-.4) \botlabel{\tau i} [out=90,in=90,looseness=2.2] to (-.1,-.4);
\teleporter{-.12,-.26}{-.12,-.08};
\babyanticlockwiseinternalbubble{-.37,0.05};
\region{-.55,.23}{\hat\lambda};
\end{tikzpicture}
\!\!+\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[to-,thin] (0.45,-.4) \botlabel{i}to (-0.25,.4);
\draw[-to,thin] (-.25,-.4) \botlabel{\tau i}to[out=90,in=180,looseness=1]
(.25,.1) to [out=0,in=45,looseness=1.5] (.1,-.4);
\draw[-to,thin] (0.45,.4)[out=-90,in=-90,looseness=2.2] to (.1,.4) \toplabel{i};
\babyanticlockwiseinternalbubble{.4,.25};
\teleporter{.12,.26}{.12,.09};
\region{-.3,.1}{\hat\lambda};
\end{tikzpicture}\!
&=
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (-0.4,0.4)  -- (0.4,-0.4)\botlabel{i};
\draw[to-] (0,-0.4) [out=90,in=90,looseness=2.5] to  (-0.4,-0.4) \botlabel{\tau i};
\draw[-to] (0.4,0.4)[out=-90,in=-90,looseness=2.5] to (0,0.4) \toplabel{i};
\Pinpinpinmid{-.14,-.12}{0,0}{.14,.12}{-1.6,.1}{
\frac{Q_{\tau i, i}(x,y)-Q_{\tau i, i}(-z,y)}{x+z}};
\babyanticlockwiseinternalbubble{.35,.2};
\region{-1.4,-.3}{\hat\lambda};
\end{tikzpicture}
+\frac{\zeta_i c_i(\hat\lambda)}{c_{\tau i}(\hat\lambda)}\left[u^{\del_i}
\begin{tikzpicture}[Q,baseline=-2mm,scale=1.3]
\draw[-to] (-0.2,-0.4) \botlabel{\tau i} to [looseness=2.2,out=90,in=90] (0.2,-0.4);
\draw[to-] (0.2,0.4) to [looseness=2.2,out=-90,in=-90] (-0.2,0.4)\toplabel{i};
\draw[to-] (1,-.4) \botlabel{i} to (1,.4);
\Circled{-.14,.24}{u};
\Circledbar{-.14,-.24}{u};
\Circled{1,0}{u};
\draw[to-] (-.9,0) arc(180:-180:0.15);
\node[black] at (-0.33,0) {$\scriptstyle(-u)$};
\node at (-.75,-.23) {\strandlabel{\tau i}};
\draw[-to] (.15,0) arc(180:-180:0.15);
\node[black] at (.62,0) {$\scriptstyle(u)$};
\node at (.3,-0.22) {\strandlabel{i}};
\region{-.45,-.3}{\hat\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!,\\
%UDD-DUD (9)
\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[to-,thin] (-0.45,-.4)\botlabel{\tau i} to (0.25,.4);
\draw[to-,thin] (.25,-.4) to[out=90,in=0,looseness=1]
(-.25,.1) to [out=180,in=135,looseness=1.5] (-.1,-.4) \botlabel{\tau i};
\draw[to-,thin] (-0.45,.4) \toplabel{i} [out=-90,in=-90,looseness=2.2] to (-.1,.4);
\babyanticlockwiseinternalbubble{-.38,.23};
\babyanticlockwiseinternalbubble{-.35,-.05};
\babyclockwiseinternalbubble{-.19,-.3};
\teleporter{-.12,.26}{-.12,.09};
\region{-.55,-.15}{\hat\lambda};
\end{tikzpicture}
\!-\!\!
\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[to-,thin] (0.25,-.4)\botlabel{\tau i} to (0.25,.4);
\draw[-to,thin] (-.1,-.4) to[out=90,in=90,looseness=2.2] (-.45,-.4) \botlabel{\tau i};
\draw[to-,thin] (-0.45,.4) \toplabel{i} to [out=-30,in=0,looseness=1.6]
(-0.275,-.05) to [out=180,in=-150,looseness=1.6] (-.05,.4);
\babyanticlockwiseinternalbubble{-.33,.32};
\teleporter{.25,.1}{-.14,.1};
\teleporter{-.2,-0.04}{-.2,-.17};
\region{-.5,-.1}{\hat\lambda};
\end{tikzpicture}\!\!
+\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[-to,thin] (0.45,.4) to (-0.25,-.4)\botlabel{\tau i};
\draw[to-,thin] (-.25,.4)  \toplabel{i}to[out=-90,in=180,looseness=1]
(.25,-.1) to [out=0,in=-45,looseness=1.5] (.1,.4);
\draw[to-,thin] (0.45,-.4)  [out=90,in=90,looseness=2.2] to (.1,-.4)\botlabel{\tau i};
\babyanticlockwiseinternalbubble{-.19,.15};
\teleporter{.12,-.26}{.12,-.08};
\region{-.2,-.1}{\hat\lambda};
\end{tikzpicture}\!&=
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[-to] (0.4,0.4)  -- (-0.4,-0.4)\botlabel{\tau i};
\draw[-to] (0,-0.4) \botlabel{\tau i} [out=90,in=90,looseness=2.5] to  (0.4,-0.4);
\draw[to-] (-0.4,0.4) \toplabel{i}[out=-90,in=-90,looseness=2.5] to (0,0.4);
\Pinpinpinmid{.14,-.12}{0,0}{-.14,.12}{1.6,0.1}{
\frac{Q_{\tau i, i}(x,y)-Q_{\tau i, i}(-z,y)}{x+z}};
\babyanticlockwiseinternalbubble{-.33,.2};
\region{-.4,-.1}{\hat\lambda};
\end{tikzpicture}+\frac{\zeta_i c_i(\hat\lambda)}{c_{\tau i}(\hat\lambda)}\!\left[u^{\del_i}
\begin{tikzpicture}[Q,baseline=-2mm,scale=1.3]
\draw[to-] (-0.2,-0.4) \botlabel{\tau i} to [looseness=2.2,out=90,in=90] (0.2,-0.4);
\draw[-to] (0.2,0.4) to [looseness=2.2,out=-90,in=-90] (-0.2,0.4)\toplabel{i};
\draw[to-] (1,-.4) \botlabel{\tau i} to (1,.4);
\Circledbar{-.14,.24}{u};
\Circled{-.14,-.24}{u};
\Circled{1,0}{u};
\draw[-to] (-.9,0) arc(-180:180:0.15);
\node[black] at (-0.33,0) {$\scriptstyle(-u)$};
\node at (-.75,-.2) {\strandlabel{\tau i}};
\draw[to-] (.15,0) arc(-180:180:0.15);
\node[black] at (.62,0) {$\scriptstyle(u)$};
\node at (.32,-0.22) {\strandlabel{i}};
\babyclockwiseinternalbubble{0.15,-.23};
\babyanticlockwiseinternalbubble{0.15,.23};
\region{-.7,-.4}{\hat\lambda};
\end{tikzpicture}\right]_{u:-1}\!\!\!\!,\\
%UDU-UUD (10)
\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[-to,thin] (-0.45,.4)\toplabel{i} to (0.25,-.4);
\draw[to-,thin] (.25,.4) to[out=-90,in=0,looseness=1]
(-.25,-.1) to [out=180,in=-135,looseness=1.5] (-.1,.4) \toplabel{\tau i};
\draw[to-,thin] (-0.45,-.4) \botlabel{i} [out=90,in=90,looseness=2.2] to (-.1,-.4);
\babyanticlockwiseinternalbubble{-.38,-.23};
\teleporter{-.12,-.26}{-.12,-.09};
\region{.2,0}{\hat\lambda};
\end{tikzpicture}
\!\!+\!\!
\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[-to,thin] (-0.25,.4) to (-0.25,-.4)\botlabel{i};
\draw[-to,thin] (.1,-.4) \botlabel{i}to[out=90,in=90,looseness=2.2] (.45,-.4);
\draw[to-,thin] (0.45,.4)  to [out=-150,in=180,looseness=1.6]
(0.275,-.05) to [out=0,in=-30,looseness=1.6] (.1,.4)\toplabel{\tau i};
\babyclockwiseinternalbubble{.4,.05};
\teleporter{-.25,0}{.14,0};
\teleporter{.23,-0.04}{.23,-.17};
\region{.6,0}{\hat\lambda};
\end{tikzpicture}
\!\!+\!\!\begin{tikzpicture}[Q,anchorbase,scale=1.3]
\draw[to-,thin] (0.45,-.4) \botlabel{i} to (-0.25,.4);
\draw[to-,thin] (-.25,-.4) \botlabel{i} to[out=90,in=180,looseness=1]
(.25,.1) to [out=0,in=45,looseness=1.5] (.1,-.4);
\draw[to-,thin] (0.45,.4)[out=-90,in=-90,looseness=2.2] to (.1,.4) \toplabel{\tau i};
\babyclockwiseinternalbubble{0.38,-0.02};
\teleporter{.12,.26}{.12,.08};
\region{.6,0}{\hat\lambda};
\end{tikzpicture}\!&=-\!\!
\begin{tikzpicture}[Q,centerzero,scale=1.3]
\draw[to-] (0.4,-0.4)  -- (-0.4,0.4)\toplabel{i};
\draw[-to] (0,0.4) \toplabel{\tau i} [out=-90,in=-90,looseness=2.5] to  (0.4,0.4);
\draw[to-] (-0.4,-0.4) \botlabel{i}[out=90,in=90,looseness=2.5] to (0,-0.4);
\Pinpinpinmid{.14,.12}{0,0}{-.14,-.12}{1.55,-0.1}{
\frac{Q_{\tau i, i}(-x,y)-Q_{\tau i, i}(z,y)}{x+z}};
\babyclockwiseinternalbubble{-.36,-.2};
\region{1.3,.35}{\hat\lambda};
\end{tikzpicture}-
\frac{\zeta_{\tau i}c_{\tau i}(\hat\lambda)}{c_i(\hat\lambda)}
\!\left[u^{\del_{\tau i}}
\begin{tikzpicture}[Q,baseline=-2mm,scale=1.3]
\draw[-to] (-0.22,0.4) \toplabel{\tau i} to [looseness=2.2,out=-90,in=-90] (0.18,0.4);
\draw[to-] (0.18,-0.4) to [looseness=2.2,out=90,in=90] (-0.22,-0.4) \botlabel{\tau i};
\draw[-to] (-.9,.4) to (-.9,-.4) \botlabel{i};
\Circledbar{-.9,0}{u};
\Circledbar{.13,-.22}{u};
\Circled{.13,.22}{u};
\draw[-to] (-.7,0) arc(180:-180:0.15);
\node[black] at (-0.23,0) {$\scriptstyle(u)$};
\node at (-.55,-.2) {\strandlabel{\tau i}};
\draw[to-] (.29,0) arc(180:-180:0.15);
\node[black] at (.86,0) {$\scriptstyle(-u)$};
\node at (.45,-0.23) {\strandlabel{i}};
\region{.7,-.3}{\hat\lambda};
\end{tikzpicture}
\begin{tikzpicture}[iQ,anchorbase]
\draw(-.35,-.2) \botlabel{i} to (-.35,.2);
\draw(0,-.2) \botlabel{\tau i} to (0,.2);
\draw(.35,-.2) \botlabel{i} to (.35,.2);
\pinpin{0,0}{.35,0}{1.3,0}{Q_{i,\tau i}(y,x)};
\end{tikzpicture}
\begin{tikzpicture}[Q,anchorbase]
\draw[-to](-.35,-.2) \botlabel{\tau i} to (-.35,.2);
\draw[to-](0,-.2) \botlabel{\tau i} to (0,.2);
\draw[-to](.35,-.2) \botlabel{\tau i} to (.35,.2);
\pinpin{0,0}{.35,0}{1.45,0}{Q_{i,\tau i}(-y,x)};
\end{tikzpicture}
